The Catalogue of Stellar Parameters from the Detached Double-Lined Eclipsing Binaries in the Milky Way

The most accurate stellar astrophysical parameters were collected from the solutions of the light and the radial velocity curves of 257 detached double-lined eclipsing binaries in the Milky Way. The catalogue contains masses, radii, surface gravities, effective temperatures, luminosities, projected rotational velocities of the component stars and the orbital parameters. The number of stars with accurate parameters increased 67 per cent in comparison to the most recent similar collection by Torres et al. (2010). Distributions of some basic parameters were investigated. The ranges of effective temperatures, masses and radii are $2750<T_{eff}$(K)$<43000$, $0.18<M/M_{\odot}<33$ and $0.2<R/R_{\odot}<21.2$, respectively. Being mostly located in one kpc in the Solar neighborhood, the present sample covers distances up to 4.6 kpc within the two local Galactic arms Carina-Sagittarius and Orion Spur. The number of stars with both mass and radius measurements better than 1 per cent uncertainty is 93, better than 3 per cent uncertainty is 311, and better than 5 per cent uncertainty is 388. It is estimated from the Roche lobe filling factors that 455 stars (88.5 per cent of the sample) are spherical within 1 per cent of uncertainty.

==> (inline-0) <==
\begin{tabular}{cll}
\hline
    Column & Description &     Remark \\
\hline
         1 &         ID & Order number \\
         2 &  Star name & The most common name \\
         3 &         HD & Henry Draper catalogue number \\
         4 &        Hip & {\em Hipparcos} catalogue number \\
         5 &        SAO & Smithsonian Astrophysical Observatory star catalogue number \\
         6 & $\alpha$ (hh:mm:ss.ss) & Right ascension in J2000 \\
         7 & $\delta$ (dd:mm:ss.ss) & Declination in J2000 \\
         8 & $l$ (deg) & Galactic longitude  \\
         9 & $b$ (deg) & Galactic latitude \\
        10 &   Spt Type & Spectral types of components \\
        11 &        Ref & Reference to spectral types \\
        12 &  $V$ (mag) & Johnson $V$ apparent magnitude of system \\
        13 & $\pi$ (mas)  & Trigonometric parallax \\
        14 & $\sigma_{\pi}$ (mas) & Standard error of $\pi$ \\
        15 &        Ref & Reference to $\pi$ and $\sigma_{\pi}$ \\
        16 & $\gamma$ (kms$^{-1}$) & Center of mass velocity of orbit \\
        17 & $\sigma_{\gamma}$ (kms$^{-1}$) & Standard error of $\gamma$ \\
        18 &        Ref & Reference to $\gamma$ \\
        19 & $K_{1}$  (kms$^{-1}$) & Radial velocity amplitude of primary \\
        20 & $\sigma_{K_{1}}$  (kms$^{-1}$) & Standard error of $K_{1}$ \\
        21 & $K_{2}$  (kms$^{-1}$) & Radial velocity amplitude of secondary \\
        22 & $\sigma_{K_{2}}$  (kms$^{-1}$) & Standard error of $K_{2}$ \\
        23 &        $q$ & Mass ratio of components\\
        24 &        Ref & Reference to $q$ \\
        25 & $P_{orb}$ (day) & Orbital period \\
        26 &        Ref & Reference to $P$ \\
        27 & $a$ ($R_{\odot}$) & Semi-major axis of orbit \\
        28 & $\sigma_{a}$ ($R_{\odot}$) & Standard error of $a$ \\
        29 & $i$ (deg) & Orbital inclination \\
        30 &       $e$ & Orbital eccentricity \\
        31 &        Ref & Reference to $a$, $e$, $i$ \\
        32 & FF1 ($\%$) & Roche lobe filling ratio of primary \\
        33 & FF2 ($\%$) & Roche lobe filling ratio of secondary \\
        34 & $M_{1}$ ($M_{\odot}$) & Mass of primary \\
        35 & $\sigma_{M_{1}}$ ($M_{\odot}$) & Standard error of $M_{1}$ \\
        36 & $M_{2}$ ($M_{\odot}$) & Mass of secondary \\
        37 & $\sigma_{M_{2}}$ ($M_{\odot}$) & Standard error of $M_{2}$ \\
        38 & $R_{1}$ ($R_{\odot}$) & Radius of primary \\
        39 & $\sigma_{R_{1}}$ ($R_{\odot}$) & Standard error of $R_{1}$ \\
        40 & $R_{2}$ ($R_{\odot}$) & Radius of secondary \\
        41 & $\sigma_{R_{2}}$ ($R_{\odot}$) & Standard error of $R_{2}$ \\
        42 &        Ref & References to $M_{1}$, $M_{2}$, $R_{1}$ and $R_{2}$ \\
        43 & $T_{1}$ (K) & Effective temperature of primary \\
        44 & $\sigma_{T_{1}}$ (K) & Standard error of $T_{1}$ \\
        45 & $T_{2}$ (K) & Effective temperature of secondary \\
        46 & $\sigma_{T_{2}}$ (K) & Standard error of $T_{2}$ \\
        47 &       Ref & References to $T_{1}$ and $T_{2}$ \\
        48 & $\log g_{1}$ (cms$^{-2}$) & Surface gravity on primary \\
        49 & $\sigma_{\log g_{1}}$ (cms$^{-2}$) & Standard error of $\log g_{1}$ \\
        50 & $\log g_{2}$ (cms$^{-2}$) & Surface gravity on secondary \\
        51 & $\sigma_{\log g_{2}}$ (cms$^{-2}$) & Standard error of $\log g_{2}$ \\
        52 &        Ref & References to $\log g_{1}$ and $\log g_{2}$ \\
        53 & $v_{1}\sin i$ (kms$^{-1}$) & Projected equatorial rotational velocity of primary \\
        54 & $\sigma_{v_{1}\sin i}$ (kms$^{-1}$) & Standard error of $v_{1}\sin i$ \\
        55 & $v_{2}\sin i$ (kms$^{-1}$) & Projected equatorial rotational velocity of secondary \\
        56 & $\sigma_{v_{2}\sin i}$ (kms$^{-1}$) & Standard error of $v_{2}\sin i$ \\
        57 &        Ref & Reference to $v_{1}\sin i$ and $v_{2}\sin i$ \\
        58 & $d$ (pc) & Distance of binary \\
        59 & $\sigma_{d}$ (pc) & Standard error of distance \\
        60 &        Ref & Reference to the distance \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
        ID &     System &   $M_1$ &   $M_2$ &   $R_1$ &   $R_2$ &  $T_1$ &   $T_2$ & $\log L_1$ & $\log L_2$ & $\log g_1$ & $\log g_2$ &    $a$ \\
& &($M/M_{\odot}$) &($M/M_{\odot}$)&($R/R_{\odot}$)&($R/R_{\odot}$)&  (K) &   (K) & ($L/L_{\odot}$) &($L/L_{\odot}$) & (cgs) & (cgs) & ($R_{\odot}$) \\
\hline
         1 &     DV Psc              & 0.677$\pm$0.019 & 0.475$\pm$0.010 & 0.685$\pm$0.030 & 0.514$\pm$0.020 &  4450$\pm$8   & 3614$\pm$8    &-0.782$\pm$0.040 &-1.393$\pm$0.035 & 4.597$\pm$0.042 & 4.693$\pm$0.037 &  2.015$\pm$0.101 \\
         2 &     MU Cas              & 4.657$\pm$0.100 & 4.575$\pm$0.090 & 4.192$\pm$0.050 & 3.671$\pm$0.040 & 14750$\pm$500 & 15100$\pm$500 & 2.873$\pm$0.064 & 2.799$\pm$0.063 & 3.861$\pm$0.014 & 3.969$\pm$0.013 & 40.026$\pm$0.190 \\
         3 & V69-47 Tuc              & 0.876$\pm$0.005 & 0.859$\pm$0.006 & 1.316$\pm$0.005 & 1.163$\pm$0.006 & 5945$\pm$150  & 5959$\pm$150  & 0.288$\pm$0.046 & 0.185$\pm$0.046 & 4.142$\pm$0.004 & 4.241$\pm$0.005 & 48.324$\pm$0.010 \\
         4 &     YZ Cas              & 2.308$\pm$0.010 & 1.347$\pm$0.010 & 2.547$\pm$0.030 & 1.359$\pm$0.020 & 9200$\pm$300  & 6700$\pm$250  & 1.620$\pm$0.062 & 0.524$\pm$0.072 & 3.989$\pm$0.011 & 4.301$\pm$0.013 & 17.584$\pm$0.070 \\
         5 & NGC188 KR V12           & 1.102$\pm$0.007 & 1.080$\pm$0.007 & 1.425$\pm$0.019 & 1.374$\pm$0.019 & 5900$\pm$100  & 5875$\pm$100  & 0.344$\pm$0.033 & 0.305$\pm$0.033 & 4.173$\pm$0.012 & 4.196$\pm$0.013 & 19.021$\pm$0.040 \\
         6 &   V364 Cas              & 1.684$\pm$0.094 & 1.559$\pm$0.095 & 1.600$\pm$0.010 & 1.600$\pm$0.010 & 7816$\pm$86   & 7780$\pm$86   & 0.933$\pm$0.020 & 0.925$\pm$0.020 & 4.256$\pm$0.026 & 4.223$\pm$0.028 &  8.318$\pm$0.010 \\
         7 &   CD-80 28              & 1.380$\pm$0.055 & 1.385$\pm$0.055 & 3.209$\pm$0.335 & 4.123$\pm$0.416 & ---           & ---           & ---             & ---             & 3.565$\pm$0.104 & 3.349$\pm$0.100 & 23.764$\pm$0.508 \\
         8 &    zet Phe              & 3.922$\pm$0.045 & 2.545$\pm$0.026 & 2.853$\pm$0.020 & 1.854$\pm$0.020 & 14550$\pm$350 & 11910$\pm$200 & 2.515$\pm$0.044 & 1.793$\pm$0.032 & 4.121$\pm$0.008 & 4.308$\pm$0.010 & 11.036$\pm$0.040 \\
         9 &     AI Phe              & 1.197$\pm$0.005 & 1.238$\pm$0.004 & 2.935$\pm$0.048 & 1.819$\pm$0.024 & 6310$\pm$150 & 5010$\pm$120   & 1.089$\pm$0.046 & 0.272$\pm$0.045 & 3.581$\pm$0.015 & 4.011$\pm$0.012 & 47.881$\pm$0.050 \\
        10 &     CO And              & 1.289$\pm$0.007 & 1.264$\pm$0.007 & 1.727$\pm$0.021 & 1.694$\pm$0.017 & 6140$\pm$130 & 6170$\pm$130   & 0.580$\pm$0.040 & 0.572$\pm$0.039 & 4.074$\pm$0.011 & 4.082$\pm$0.009 & 13.650$\pm$0.030 \\
        11 &   V459 Cas              & 2.015$\pm$0.030 & 1.962$\pm$0.030 & 2.010$\pm$0.013 & 1.966$\pm$0.013 & 9140$\pm$300 & 9100$\pm$300   & 1.403$\pm$0.061 & 1.377$\pm$0.062 & 4.136$\pm$0.009 & 4.144$\pm$0.009 & 27.680$\pm$0.110 \\
        12 & 2MASS J01132817-3821024 & 0.613$\pm$0.030 & 0.445$\pm$0.019 & 0.596$\pm$0.020 & 0.445$\pm$0.024 & 3750$\pm$250 & 3085$\pm$300   &-1.200$\pm$0.140 &-1.793$\pm$0.225 & 4.675$\pm$0.038 & 4.790$\pm$0.054 &  2.502$\pm$0.040 \\
        13 &     UV Psc              & 0.983$\pm$0.009 & 0.764$\pm$0.005 & 1.117$\pm$0.020 & 0.835$\pm$0.030 & 5780$\pm$100 & 4750$\pm$80    & 0.097$\pm$0.035 &-0.497$\pm$0.045 & 4.335$\pm$0.016 & 4.478$\pm$0.033 &  4.588$\pm$0.010 \\
        14 &  BD-08 308              & 0.489$\pm$0.009 & 0.443$\pm$0.009 & 1.126$\pm$0.380 & 1.019$\pm$0.373 & ---          & ---            & ---             &   ---           & 4.024$\pm$0.488 & 4.068$\pm$0.572 & 13.481$\pm$0.115 \\
        15 & 2MASS J01542930+0053266 & 0.515$\pm$0.023 & 0.548$\pm$0.025 & 0.601$\pm$0.078 & 0.574$\pm$0.087 & 3800         & 3600           &-1.170           &-1.304           & 4.592$\pm$0.133 & 4.659$\pm$0.159 &  8.201$\pm$0.113 \\
        16 & NSVS 06507557           & 0.656$\pm$0.086 & 0.279$\pm$0.045 & 0.603$\pm$0.030 & 0.445$\pm$0.024 & 3960$\pm$80 & 3365$\pm$80     &-1.095$\pm$0.060 &-1.642$\pm$0.067 & 4.694$\pm$0.078 & 4.587$\pm$0.094 &  2.645$\pm$0.121 \\
        17 &   V615 Per              & 4.075$\pm$0.055 & 3.178$\pm$0.051 & 2.292$\pm$0.141 & 1.904$\pm$0.094 & 15000$\pm$500 & 11000$\pm$500 & 2.378$\pm$0.087 & 1.678$\pm$0.101 & 4.328$\pm$0.057 & 4.381$\pm$0.046 & 46.674$\pm$0.280 \\
        18 &   V618 Per              & 2.332$\pm$0.031 & 1.558$\pm$0.025 & 1.636$\pm$0.069 & 1.318$\pm$0.069 & 11000$\pm$1000 & 8000$\pm$1000& 1.546$\pm$0.203 & 0.805$\pm$0.311 & 4.378$\pm$0.039 & 4.391$\pm$0.049 & 22.736$\pm$0.130 \\
        19 &   V505 Per              & 1.272$\pm$0.001 & 1.254$\pm$0.001 & 1.288$\pm$0.014 & 1.267$\pm$0.014 & 6512$\pm$21 & 6462$\pm$12     & 0.428$\pm$0.011 & 0.400$\pm$0.010 & 4.323$\pm$0.010 & 4.331$\pm$0.010 & 14.972$\pm$0.010 \\
        20 &     AG Ari              & 2.164$\pm$0.070 & 2.148$\pm$0.070 & 2.232$\pm$0.023 & 2.074$\pm$0.022 & 10300$\pm$250 & 9800$\pm$230  & 1.702$\pm$0.045 & 1.552$\pm$0.044 & 4.076$\pm$0.017 & 4.137$\pm$0.017 & 10.740$\pm$0.080 \\
        21 &  BD+11 359              & 1.356$\pm$0.008 & 1.137$\pm$0.007 & 1.822$\pm$0.360 & 1.282$\pm$0.290 & ---          & ---             & ---             &   ---          & 4.049$\pm$0.218 & 4.278$\pm$0.262 & 13.417$\pm$0.040 \\
        22 &     XY Cet              & 1.773$\pm$0.016 & 1.615$\pm$0.014 & 1.876$\pm$0.035 & 1.776$\pm$0.029 & 7870$\pm$115 & 7620$\pm$125   & 1.084$\pm$0.031 & 0.98$\pm$0.0330 & 4.140$\pm$0.017 & 4.147$\pm$0.015 & 12.499$\pm$0.040 \\
        23 &     CW Eri              & 1.583$\pm$0.020 & 1.327$\pm$0.010 & 2.093$\pm$0.050 & 1.569$\pm$0.070 & 6840$\pm$86 & 6561$\pm$100    & 0.935$\pm$0.031 & 0.612$\pm$0.050 & 3.996$\pm$0.022 & 4.170$\pm$0.041 & 11.731$\pm$0.050 \\
        24 &   V799 Cas              & 3.081$\pm$0.400 & 2.970$\pm$0.400 & 3.231$\pm$0.140 & 3.201$\pm$0.140 & 11550$\pm$14 & 11210$\pm$14   & 2.222$\pm$0.039 & 2.162$\pm$0.040 & 3.908$\pm$0.074 & 3.900$\pm$0.076 & 29.912$\pm$1.601 \\
        25 &     AE For              & 0.637$\pm$0.004 & 0.625$\pm$0.003 & 0.673$\pm$0.030 & 0.633$\pm$0.030 & 4100         & 4055$\pm$6     &-0.940           &-1.012$\pm$0.043 & 4.586$\pm$0.041 & 4.631$\pm$0.043 &  4.297$\pm$0.010 \\
        26 &   V570 Per              & 1.425$\pm$0.006 & 1.328$\pm$0.006 & 1.494$\pm$0.110 & 1.354$\pm$0.110 & 6842$\pm$25 & 6580$\pm$70     & 0.643$\pm$0.070 & 0.489$\pm$0.080 & 4.243$\pm$0.069 & 4.298$\pm$0.077 &  9.051$\pm$0.010 \\
        27 &     TV Cet              & 1.385$\pm$0.052 & 1.265$\pm$0.051 & 1.484$\pm$0.020 & 1.221$\pm$0.010 & 6902$\pm$150 & 6575$\pm$150   & 0.652$\pm$0.041 & 0.398$\pm$0.042 & 4.237$\pm$0.021 & 4.367$\pm$0.019 & 25.388$\pm$0.252 \\
        28 &     TZ For              & 1.945$\pm$0.030 & 2.045$\pm$0.060 & 3.974$\pm$0.090 & 8.349$\pm$0.120 & 6350$\pm$100 & 5000$\pm$100   & 1.363$\pm$0.035 & 1.592$\pm$0.039 & 3.529$\pm$0.021 & 2.906$\pm$0.018 &119.419$\pm$0.080 \\
        29 & SDSS-MEB-1              & 0.272$\pm$0.020 & 0.240$\pm$0.022 & 0.268$\pm$0.009 & 0.248$\pm$0.008 & 3320$\pm$130 & 3300$\pm$130   &-2.106$\pm$0.081 &-2.184$\pm$0.081 & 5.016$\pm$0.046 & 5.029$\pm$0.052 &  1.850$\pm$0.050 \\
        30 & 2MASS J03262072+0312362 & 0.527$\pm$0.002 & 0.491$\pm$0.001 & 0.505$\pm$0.008 & 0.471$\pm$0.009 & 3330$\pm$60 & 3270$\pm$60     &-1.550$\pm$0.036 &-1.643$\pm$0.038 & 4.753$\pm$0.014 & 4.783$\pm$0.017 &  5.758$\pm$0.010 \\
        31 &    GJ 3236              & 0.375$\pm$0.016 & 0.280$\pm$0.015 & 0.383$\pm$0.006 & 0.283$\pm$0.004 & 3310$\pm$110 & 3241$\pm$108   &-1.801$\pm$0.064 &-2.101$\pm$0.064 & 4.846$\pm$0.024 & 4.982$\pm$0.027 &  3.074$\pm$0.040 \\
        32 &     EY Cep              & 1.524$\pm$0.008 & 1.500$\pm$0.014 & 1.463$\pm$0.010 & 1.468$\pm$0.010 & 7090$\pm$150 & 6970$\pm$150   & 0.686$\pm$0.039 &0.6600$\pm$0.040 & 4.291$\pm$0.006 & 4.281$\pm$0.007 & 24.285$\pm$0.060 \\
        33 &  V1229 Tau              & 2.221$\pm$0.027 & 1.565$\pm$0.015 & 1.844$\pm$0.037 & 1.587$\pm$0.042 & 10025$\pm$620 & 7262$\pm$380  & 1.489$\pm$0.125 & 0.799$\pm$0.106 & 4.253$\pm$0.019 & 4.231$\pm$0.024 & 11.957$\pm$0.020 \\
        34 &  V1130 Tau              & 1.306$\pm$0.008 & 1.392$\pm$0.008 & 1.490$\pm$0.010 & 1.784$\pm$0.011 & 6650$\pm$70 & 6625$\pm$70     & 0.591$\pm$0.020 & 0.741$\pm$0.020 & 4.208$\pm$0.006 & 4.079$\pm$0.006 &  5.045$\pm$0.010 \\
        35 &     IQ Per              & 3.513$\pm$0.040 & 1.733$\pm$0.020 & 2.465$\pm$0.030 & 1.509$\pm$0.020 & 12300$\pm$200 & 7670$\pm$100  & 2.096$\pm$0.031 & 0.850$\pm$0.026 & 4.200$\pm$0.012 & 4.320$\pm$0.013 & 10.593$\pm$0.080 \\
        36 &     CF Tau              & 1.282$\pm$0.009 & 1.252$\pm$0.011 & 2.797$\pm$0.011 & 2.048$\pm$0.016 & 5200$\pm$150 & 6000$\pm$150   & 0.711$\pm$0.053 & 0.688$\pm$0.046 & 3.653$\pm$0.005 & 3.913$\pm$0.008 & 11.278$\pm$0.030 \\
        37 &     AG Per              & 4.498$\pm$0.134 & 4.098$\pm$0.109 & 3.009$\pm$0.070 & 2.616$\pm$0.070 & 18200$\pm$800 & 17400$\pm$800 & 2.950$\pm$0.087 & 2.751$\pm$0.092 & 4.134$\pm$0.025 & 4.215$\pm$0.027 & 13.815$\pm$0.091 \\
        38 &     SZ Cam              &17.328$\pm$0.654 &12.489$\pm$0.444 & 9.402$\pm$0.053 & 7.070$\pm$0.127 & 30360         & 27244$\pm$255 & 4.829           & 4.393$\pm$0.023 & 3.730$\pm$0.017 & 3.836$\pm$0.023 & 25.294$\pm$0.158 \\
        39 &   V818 Tau              & 1.047$\pm$0.165 & 0.758$\pm$0.108 & 0.898$\pm$0.189 & 0.767$\pm$0.099 & 5470         & 3977$\pm$22    &-0.188           &-0.879$\pm$0.130 & 4.552$\pm$0.259 & 4.548$\pm$0.152 & 16.176$\pm$0.050 \\
        40 &  BD-02 873              & 1.293$\pm$0.009 & 1.179$\pm$0.009 & 1.591$\pm$0.290 & 1.431$\pm$0.260 & ---         & ---             & ---             & ---             & 4.146$\pm$0.197 & 4.198$\pm$0.196 & 19.771$\pm$0.070 \\
        41 &     WW Cam              & 1.920$\pm$0.013 & 1.873$\pm$0.018 & 1.913$\pm$0.016 & 1.810$\pm$0.014 & 8360$\pm$140 & 8240$\pm$140   & 1.205$\pm$0.031 & 1.132$\pm$0.031 & 4.158$\pm$0.008 & 4.195$\pm$0.008 & 11.351$\pm$0.030 \\
        42 & 2MASS J04463285+1901432 & 0.467$\pm$0.050 & 0.192$\pm$0.020 & 0.560$\pm$0.020 & 0.210$\pm$0.010 & 3320$\pm$150 & 2900$\pm$150   &-1.466$\pm$0.094 &-2.553$\pm$0.112 & 4.611$\pm$0.060 & 5.077$\pm$0.066 &  2.659$\pm$0.080 \\
        43 & 2MASS J04480963+0317480 & 0.567$\pm$0.002 & 0.532$\pm$0.002 & 0.552$\pm$0.008 & 0.532$\pm$0.006 & 3920$\pm$80 & 3810$\pm$80     &-1.190$\pm$0.039 &-1.271$\pm$0.040 & 4.708$\pm$0.013 & 4.712$\pm$0.010 &  3.828$\pm$0.010 \\
        44 & TYC 4749-560-1          & 0.834$\pm$0.006 & 0.828$\pm$0.006 & 0.848$\pm$0.005 & 0.833$\pm$0.005 & 5340$\pm$200 & 5125$\pm$200   &-0.280$\pm$0.071 &-0.367$\pm$0.074 & 4.502$\pm$0.006 & 4.515$\pm$0.006 &  6.882$\pm$0.010 \\
        45 &     HP Aur              & 0.959$\pm$0.011 & 0.807$\pm$0.010 & 1.052$\pm$0.012 & 0.823$\pm$0.009 & 5790$\pm$80 & 5270$\pm$90     & 0.048$\pm$0.027 &-0.329$\pm$0.032 & 4.376$\pm$0.011 & 4.514$\pm$0.011 &  6.435$\pm$0.020 \\
        46 &  V1236 Tau              & 0.788$\pm$0.010 & 0.771$\pm$0.008 & 0.766$\pm$0.015 & 0.803$\pm$0.010 & 4200$\pm$200 & 4133$\pm$250   &-0.785$\pm$0.094 &-0.772$\pm$0.121 & 4.566$\pm$0.018 & 4.516$\pm$0.012 &  9.200$\pm$0.100 \\
        47 &     CD Tau              & 1.441$\pm$0.016 & 1.366$\pm$0.016 & 1.798$\pm$0.017 & 1.584$\pm$0.020 & 6200$\pm$50 & 6200$\pm$50     & 0.632$\pm$0.017 & 0.522$\pm$0.018 & 4.087$\pm$0.010 & 4.174$\pm$0.012 & 13.517$\pm$0.070 \\
        48 &     AR Aur              & 2.474$\pm$0.098 & 2.288$\pm$0.093 & 1.781$\pm$0.036 & 1.816$\pm$0.036 & 10950$\pm$300 & 10350$\pm$300 & 1.612$\pm$0.054 & 1.531$\pm$0.057 & 4.330$\pm$0.025 & 4.279$\pm$0.025 & 18.240$\pm$0.230 \\
        49 &     EW Ori              & 1.173$\pm$0.011 & 1.123$\pm$0.009 & 1.169$\pm$0.005 & 1.098$\pm$0.005 & 6070$\pm$95 & 5900$\pm$95     & 0.222$\pm$0.028 & 0.118$\pm$0.029 & 4.372$\pm$0.006 & 4.407$\pm$0.005 & 20.194$\pm$0.050 \\
        50 & 2MASS J05282082+0338327 & 1.366$\pm$0.011 & 1.327$\pm$0.008 & 1.835$\pm$0.010 & 1.735$\pm$0.010 & 5103$\pm$26 & 4751$\pm$26     & 0.312$\pm$0.010 & 0.139$\pm$0.011 & 4.046$\pm$0.006 & 4.082$\pm$0.006 & 14.440$\pm$0.040 \\
        51 &     AS Cam              & 3.312$\pm$0.100 & 2.508$\pm$0.100 & 2.617$\pm$0.040 & 1.993$\pm$0.040 & 12000$\pm$600 & 10700$\pm$520 & 2.106$\pm$0.098 & 1.670$\pm$0.096 & 4.123$\pm$0.019 & 4.238$\pm$0.025 & 17.220$\pm$0.231 \\
        52 &     UX Men              & 1.235$\pm$0.006 & 1.196$\pm$0.007 & 1.349$\pm$0.013 & 1.275$\pm$0.013 & 6200$\pm$100 & 6150$\pm$100   & 0.383$\pm$0.030 & 0.320$\pm$0.031 & 4.270$\pm$0.009 & 4.305$\pm$0.009 & 14.686$\pm$0.030 \\
        53 &     TZ Men              & 2.482$\pm$0.025 & 1.500$\pm$0.010 & 2.017$\pm$0.020 & 1.433$\pm$0.015 & 10400$\pm$500 & 7200$\pm$300  & 1.631$\pm$0.093 & 0.695$\pm$0.080 & 4.224$\pm$0.010 & 4.302$\pm$0.010 & 27.933$\pm$0.080 \\
        54 &  V1174 Ori              & 1.01$\pm$0.0150 & 0.731$\pm$0.008 & 1.347$\pm$0.015 & 1.071$\pm$0.011 & 4470$\pm$120 & 3615$\pm$100   &-0.187$\pm$0.050 &-0.755$\pm$0.052 & 4.184$\pm$0.012 & 4.242$\pm$0.010 &  9.657$\pm$0.050 \\
        55 &   V432 Aur              & 1.080$\pm$0.016 & 1.224$\pm$0.016 & 2.464$\pm$0.020 & 1.232$\pm$0.006 & 6080$\pm$85 & 6685$\pm$8      & 0.872$\pm$0.026 & 0.435$\pm$0.005 & 3.688$\pm$0.010 & 4.345$\pm$0.007 & 11.770$\pm$0.030 \\
        56 &     GG Ori              & 2.342$\pm$0.016 & 2.337$\pm$0.017 & 1.852$\pm$0.025 & 1.830$\pm$0.025 & 9950$\pm$200 & 9950$\pm$200   & 1.480$\pm$0.038 & 1.469$\pm$0.039 & 4.272$\pm$0.012 & 4.282$\pm$0.012 & 24.846$\pm$0.060 \\
        57 &  V1031 Ori              & 2.281$\pm$0.017 & 2.467$\pm$0.018 & 4.349$\pm$0.034 & 3.006$\pm$0.064 & 7850$\pm$500 & 8400$\pm$500   & 1.809$\pm$0.128 & 1.606$\pm$0.120 & 3.519$\pm$0.008 & 3.874$\pm$0.019 & 16.012$\pm$0.040 \\
        58 &   beta Aur              & 2.369$\pm$0.027 & 2.295$\pm$0.027 & 2.762$\pm$0.017 & 2.568$\pm$0.017 & 9350$\pm$200 & 9200$\pm$200   & 1.719$\pm$0.039 & 1.628$\pm$0.040 & 3.930$\pm$0.007 & 3.980$\pm$0.008 & 17.600$\pm$0.060 \\
        59 &  V1388 Ori              & 7.421$\pm$0.080 & 5.156$\pm$0.030 & 5.604$\pm$0.040 & 3.763$\pm$0.030 & 20500$\pm$500 & 18500$\pm$500 & 3.697$\pm$0.045 & 3.173$\pm$0.050 & 3.812$\pm$0.008 & 3.999$\pm$0.007 & 16.491$\pm$0.050 \\
        60 &     FT Ori              & 2.168$\pm$0.022 & 1.773$\pm$0.020 & 1.871$\pm$0.013 & 1.626$\pm$0.013 & 9600$\pm$400 & 8600$\pm$300   & 1.426$\pm$0.079 & 1.113$\pm$0.066 & 4.230$\pm$0.008 & 4.265$\pm$0.009 & 14.286         \\
        61 &   V404 CMa              & 0.750$\pm$0.005 & 0.659$\pm$0.005 & 0.721$\pm$0.014 & 0.682$\pm$0.017 & 4200$\pm$100 & 3940$\pm$20    &-0.838$\pm$0.047 &-0.997$\pm$0.024 & 4.597$\pm$0.017 & 4.589$\pm$0.022 &  2.777$\pm$0.010 \\
        62 &     IM Mon              & 5.506$\pm$0.240 & 3.338$\pm$0.161 & 3.151$\pm$0.040 & 2.361$\pm$0.030 & 17500$\pm$350 & 14500$\pm$550 & 2.922$\pm$0.038 & 2.345$\pm$0.073 & 4.182$\pm$0.022 & 4.215$\pm$0.024 &  9.774$\pm$0.140 \\
        63 &     RR Lyn              & 1.935$\pm$0.008 & 1.520$\pm$0.004 & 2.579$\pm$0.020 & 1.596$\pm$0.030 & 7570$\pm$100 & 6980$\pm$100   & 1.292$\pm$0.025 & 0.735$\pm$0.031 & 3.902$\pm$0.007 & 4.214$\pm$0.017 & 29.424$\pm$0.040 \\
        64 &   V578 Mon              &10.212$\pm$0.056 &14.482$\pm$0.084 & 5.228$\pm$0.060 & 4.318$\pm$0.070 & 30000$\pm$500 & 26400$\pm$400 & 4.298$\pm$0.032 & 3.910$\pm$0.031 & 4.011$\pm$0.010 & 4.328$\pm$0.015 & 22.020$\pm$0.040 \\
        65 &     WW Aur              & 1.964$\pm$0.007 & 1.814$\pm$0.007 & 1.928$\pm$0.011 & 1.842$\pm$0.011 & 7960$\pm$420 & 7670$\pm$410   & 1.127$\pm$0.103 & 1.023$\pm$0.105 & 4.161$\pm$0.005 & 4.166$\pm$0.005 & 12.155$\pm$0.020 \\
        66 &     SV Cam              & 1.575$\pm$0.064 & 0.934$\pm$0.064 & 1.470$\pm$0.053 & 1.001$\pm$0.064 & 6038$\pm$58 & 4804$\pm$143    & 0.411$\pm$0.037 &-0.320$\pm$0.083 & 4.301$\pm$0.038 & 4.408$\pm$0.068 &  4.037$\pm$0.032 \\
        67 &     GX Gem              & 1.488$\pm$0.011 & 1.467$\pm$0.010 & 2.334$\pm$0.012 & 2.244$\pm$0.012 & 6194$\pm$100 & 6166$\pm$100   & 0.857$\pm$0.029 & 0.815$\pm$0.030 & 3.875$\pm$0.006 & 3.903$\pm$0.006 & 15.314$\pm$0.030 \\
        68 &     HS Aur              & 0.898$\pm$0.019 & 0.877$\pm$0.017 & 1.005$\pm$0.023 & 0.874$\pm$0.030 & 5350$\pm$70 & 5200$\pm$72     &-0.129$\pm$0.031 &-0.300$\pm$0.040 & 4.387$\pm$0.022 & 4.498$\pm$0.032 & 23.360$\pm$0.150 \\
        69 &     HI Mon              &11.426$\pm$0.241 & 9.864$\pm$0.162 & 4.775$\pm$0.102 & 4.645$\pm$0.065 & 30000$\pm$500 & 29000$\pm$500 & 4.220$\pm$0.036 & 4.137$\pm$0.034 & 4.138$\pm$0.021 & 4.098$\pm$0.014 & 15.786$\pm$0.102 \\
        70 &     LT CMa              & 5.591$\pm$0.200 & 3.364$\pm$0.140 & 3.600$\pm$0.070 & 2.046$\pm$0.050 & 17000$\pm$500 & 13140$\pm$800 & 2.988$\pm$0.057 & 2.049$\pm$0.124 & 4.073$\pm$0.024 & 4.343$\pm$0.029 & 12.737$\pm$0.201 \\
        71 &     SW CMa              & 2.240$\pm$0.014 & 2.105$\pm$0.018 & 3.015$\pm$0.020 & 2.496$\pm$0.042 & 8200$\pm$150 & 8100$\pm$150   & 1.567$\pm$0.034 & 1.382$\pm$0.037 & 3.830$\pm$0.006 & 3.967$\pm$0.015 & 32.071$\pm$0.080 \\
        72 &     HW CMa              & 1.719$\pm$0.011 & 1.779$\pm$0.012 & 1.649$\pm$0.018 & 1.668$\pm$0.021 & 7560$\pm$150 & 7700$\pm$150   & 0.902$\pm$0.037 & 0.944$\pm$0.037 & 4.239$\pm$0.010 & 4.244$\pm$0.011 & 48.810$\pm$0.100 \\
        73 &     GZ CMa              & 2.201$\pm$0.025 & 2.001$\pm$0.025 & 2.490$\pm$0.030 & 2.130$\pm$0.040 & 8810$\pm$350 & 8531$\pm$340   & 1.525$\pm$0.076 & 1.334$\pm$0.078 & 3.988$\pm$0.012 & 4.083$\pm$0.018 & 19.328$\pm$0.080 \\
        74 & TYC 176-2950-1          & 1.058$\pm$0.008 & 1.043$\pm$0.008 & 1.653$\pm$0.030 & 1.182$\pm$0.020 & ---         & ---             & ---             & ---             & 4.026$\pm$0.016 & 4.311$\pm$0.015 & 27.547$\pm$0.100 \\
        75 &     CW CMa              & 2.093$\pm$0.020 & 1.977$\pm$0.020 & 1.906$\pm$0.040 & 1.805$\pm$0.071 & ---         & ---             & ---             & ---             & 4.199$\pm$0.019 & 4.221$\pm$0.036 & 11.081$\pm$0.010 \\
        76 &     FS Mon              & 1.632$\pm$0.012 & 1.462$\pm$0.010 & 2.061$\pm$0.012 & 1.637$\pm$0.012 & 6715$\pm$100 & 6550$\pm$100   & 0.890$\pm$0.027 & 0.646$\pm$0.028 & 4.023$\pm$0.006 & 4.175$\pm$0.007 &  9.426$\pm$0.010 \\
        77 &     YY Gem              & 0.598$\pm$0.005 & 0.601$\pm$0.005 & 0.621$\pm$0.006 & 0.605$\pm$0.006 & 3820$\pm$100 & 3820$\pm$100   &-1.132$\pm$0.049 &-1.155$\pm$0.049 & 4.629$\pm$0.009 & 4.653$\pm$0.009 &  3.898$\pm$0.010 \\
        78 & 2MASS J07431157+0316220 & 0.584$\pm$0.002 & 0.544$\pm$0.002 & 0.559$\pm$0.002 & 0.512$\pm$0.004 & 3730$\pm$90 & 3610$\pm$90     &-1.265$\pm$0.044 &-1.398$\pm$0.046 & 4.710$\pm$0.003 & 4.755$\pm$0.007 &  5.864$\pm$0.020 \\
        79 &     PV Pup              & 1.539$\pm$0.012 & 1.527$\pm$0.014 & 1.536$\pm$0.016 & 1.493$\pm$0.016 & 6920$\pm$300 & 6930$\pm$300   & 0.686$\pm$0.083 & 0.664$\pm$0.083 & 4.253$\pm$0.010 & 4.274$\pm$0.010 &  8.574$\pm$0.040 \\
        80 &   V392 Car              & 1.900$\pm$0.024 & 1.853$\pm$0.024 & 1.624$\pm$0.030 & 1.600$\pm$0.031 & 8850$\pm$200 & 8650$\pm$200   & 1.162$\pm$0.045 & 1.109$\pm$0.046 & 4.296$\pm$0.017 & 4.298$\pm$0.018 & 14.129$\pm$0.050 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
        ID &     System &   $M_1$ &   $M_2$ &   $R_1$ &   $R_2$ &  $T_1$ &   $T_2$ & $\log L_1$ & $\log L_2$ & $\log g_1$ & $\log g_2$ &    $a$ \\
& &($M/M_{\odot}$) &($M/M_{\odot}$)&($R/R_{\odot}$)&($R/R_{\odot}$)&  (K) &   (K) & ($L/L_{\odot}$) &($L/L_{\odot}$) & (cgs) & (cgs) & ($R_{\odot}$) \\
\hline
        81 &     CN Lyn               & 1.038$\pm$0.020 & 1.038$\pm$0.020 & 1.799$\pm$0.210 & 1.839$\pm$0.240 & 6500$\pm$250 & 6455$\pm$260 & 0.715$\pm$0.142 & 0.722$\pm$0.159 & 3.944$\pm$0.116 & 3.925$\pm$0.132 & 8.396$\pm$0.050\\
        82 &     AI Hya               & 1.974$\pm$0.040 & 2.140$\pm$0.040 & 2.764$\pm$0.020 & 3.912$\pm$0.030 & 7100$\pm$60  & 6700$\pm$60  & 1.241$\pm$0.016 & 1.442$\pm$0.017 & 3.850$\pm$0.011 & 3.584$\pm$0.011 &27.620$\pm$0.170\\
        83 & NSVS 07394765            & 0.360$\pm$0.005 & 0.180$\pm$0.004 & 0.459$\pm$0.004 & 0.491$\pm$0.005 & 3300$\pm$200 & 3106$\pm$125 &-1.649$\pm$0.121 &-1.696$\pm$0.077 & 4.671$\pm$0.010 & 4.311$\pm$0.013 & 5.912$\pm$0.505\\
        84 & TYC 5998-1918-1          & 0.703$\pm$0.003 & 0.687$\pm$0.003 & 0.694$\pm$0.009 & 0.699$\pm$0.013 & 4350$\pm$200 & 4090$\pm$200 &-0.810$\pm$0.089 &-0.911$\pm$0.096 & 4.602$\pm$0.012 & 4.586$\pm$0.017 & 6.232$\pm$0.010\\
        85 &     AY Cam               & 1.947$\pm$0.041 & 1.707$\pm$0.036 & 2.784$\pm$0.020 & 2.034$\pm$0.015 & 7250$\pm$100 & 7395$\pm$100 & 1.284$\pm$0.025 & 1.046$\pm$0.025 & 3.838$\pm$0.011 & 4.054$\pm$0.011 &12.677$\pm$0.090\\
        86 &     VV Pyx               & 2.097$\pm$0.018 & 2.094$\pm$0.018 & 2.169$\pm$0.020 & 2.169$\pm$0.200 & 9500$\pm$200 & 9500$\pm$200 & 1.537$\pm$0.039 & 1.537$\pm$0.098 & 4.087$\pm$0.009 & 4.087$\pm$0.089 &18.757$\pm$0.050\\
        87 &   HD 71636               & 1.530$\pm$0.009 & 1.299$\pm$0.007 & 1.576$\pm$0.009 & 1.365$\pm$0.008 & 6950$\pm$140 & 6440$\pm$140 & 0.716$\pm$0.037 & 0.459$\pm$0.040 & 4.228$\pm$0.006 & 4.281$\pm$0.006 &17.434$\pm$0.030\\
        88 &     CU Cnc               & 0.427$\pm$0.002 & 0.394$\pm$0.001 & 0.433$\pm$0.005 & 0.392$\pm$0.009 & 3160$\pm$150 & 3125$\pm$150 &-1.775$\pm$0.092 &-1.881$\pm$0.096 & 4.796$\pm$0.010 & 4.847$\pm$0.020 & 7.775$\pm$0.010\\
        89 &     VZ Hya               & 1.271$\pm$0.009 & 1.146$\pm$0.006 & 1.315$\pm$0.005 & 1.113$\pm$0.007 & 6645$\pm$150 & 6290$\pm$150 & 0.481$\pm$0.041 & 0.241$\pm$0.044 & 4.304$\pm$0.005 & 4.404$\pm$0.006 &11.497$\pm$0.020\\
        90 &     TZ Pyx               & 2.075$\pm$0.040 & 2.003$\pm$0.079 & 2.356$\pm$0.033 & 2.026$\pm$0.031 & 7468$\pm$203 & 7521$\pm$208 & 1.190$\pm$0.052 & 1.072$\pm$0.053 & 4.011$\pm$0.015 & 4.127$\pm$0.022 &11.779$\pm$0.120\\
        91 &     RS Cha               & 1.893$\pm$0.010 & 1.871$\pm$0.010 & 2.168$\pm$0.061 & 2.379$\pm$0.060 & 7638$\pm$76 & 7228$\pm$72   & 1.157$\pm$0.031 & 1.142$\pm$0.029 & 4.043$\pm$0.025 & 3.957$\pm$0.023 & 9.215$\pm$0.010\\
        92 &   V467 Vel               &30.699$\pm$1.023 & 9.459$\pm$1.051 & 12.09$\pm$1.008 & 5.037$\pm$1.007 & 37870        & 25500$\pm$500& 5.431           & 3.984$\pm$0.227 & 3.760$\pm$0.081 & 4.010$\pm$0.233 &28.310$\pm$0.201\\
        93 & NSVS 02502726            & 0.713$\pm$0.019 & 0.346$\pm$0.012 & 0.675$\pm$0.006 & 0.764$\pm$0.007 & 4300$\pm$200 & 3620$\pm$205 &-0.854$\pm$0.090 &-1.046$\pm$0.112 & 4.633$\pm$0.014 & 4.211$\pm$0.017 & 2.914$\pm$0.030\\
        94 &   delta Vel              & 3.191$\pm$0.026 & 2.987$\pm$0.026 & 3.209$\pm$0.043 & 2.723$\pm$0.054 & 9450         & 9830         & 1.868           & 1.793           & 3.929$\pm$0.012 & 4.043$\pm$0.018 &97.915$\pm$0.973\\
        95 & ASAS J085524-4411.3      & 1.204$\pm$0.003 & 1.056$\pm$0.002 & 1.871$\pm$0.020 & 1.635$\pm$0.016 & ---         & ---           & ---             & ---             & 3.975$\pm$0.009 & 4.035$\pm$0.009 &20.288$\pm$0.220\\
        96 &     CV Vel               & 6.076$\pm$0.074 & 5.977$\pm$0.070 & 4.130$\pm$0.024 & 3.912$\pm$0.027 & 18000$\pm$500&17780$\pm$500 & 3.206$\pm$0.051 & 3.138$\pm$0.052 & 3.990$\pm$0.007 & 4.030$\pm$0.008 &34.937$\pm$0.150\\
        97 &     XY UMa               & 1.097$\pm$0.073 & 0.665$\pm$0.031 & 1.161$\pm$0.020 & 0.630$\pm$0.010 & 5200$\pm$7 & 4125$\pm$7     &-0.053$\pm$0.015 &-0.986$\pm$0.014 & 4.349$\pm$0.034 & 4.662$\pm$0.025 & 3.112$\pm$0.060\\
        98 &     PT Vel               & 2.199$\pm$0.016 & 1.626$\pm$0.009 & 2.095$\pm$0.020 & 1.560$\pm$0.020 & 9247$\pm$150 & 7638$\pm$180 & 1.460$\pm$0.030 & 0.871$\pm$0.045 & 4.138$\pm$0.009 & 4.263$\pm$0.012 & 9.746$\pm$0.020\\
        99 &     KW Hya               & 1.973$\pm$0.036 & 1.485$\pm$0.017 & 2.129$\pm$0.015 & 1.486$\pm$0.022 & 8000$\pm$200 & 6900$\pm$200 & 1.222$\pm$0.046 & 0.653$\pm$0.055 & 4.077$\pm$0.010 & 4.266$\pm$0.014 &24.924$\pm$0.120\\
       100 & 2MASS J09381349-0104281  & 0.758$\pm$0.032 & 0.761$\pm$0.021 & 0.769$\pm$0.012 & 0.766$\pm$0.013 & 4360$\pm$150 & 4360$\pm$150 &-0.717$\pm$0.066 &-0.720$\pm$0.066 & 4.546$\pm$0.023 & 4.551$\pm$0.019 & 4.501$\pm$0.050\\
       101 &     DU Leo               & 0.935$\pm$0.020 & 0.919$\pm$0.020 & 1.182$\pm$0.030 & 1.182$\pm$0.030 & ---         & ---           & ---             & ---             & 4.264$\pm$0.025 & 4.256$\pm$0.025 & 6.390$\pm$0.010\\
       102 &     QX Car               & 9.246$\pm$0.120 & 8.460$\pm$0.120 & 4.293$\pm$0.060 & 4.053$\pm$0.060 & 23800$\pm$500&22600$\pm$500 & 3.725$\pm$0.040 & 3.585$\pm$0.043 & 4.139$\pm$0.014 & 4.150$\pm$0.014 &29.801$\pm$0.210\\
       103 &     HS Hya               & 1.255$\pm$0.008 & 1.219$\pm$0.007 & 1.278$\pm$0.007 & 1.220$\pm$0.007 & 6500$\pm$50 & 6400$\pm$50   & 0.418$\pm$0.014 & 0.351$\pm$0.015 & 4.324$\pm$0.006 & 4.351$\pm$0.006 & 7.682$\pm$0.010\\
       104 &     ZZ UMa               & 1.179$\pm$0.013 & 0.960$\pm$0.010 & 1.518$\pm$0.023 & 1.158$\pm$0.013 & 5903$\pm$60 & 5097$\pm$60   & 0.400$\pm$0.023 &-0.090$\pm$0.023 & 4.147$\pm$0.014 & 4.293$\pm$0.011 & 9.445$\pm$0.040\\
       105 & 2MASS J10305521+0334265  & 0.499$\pm$0.002 & 0.444$\pm$0.002 & 0.457$\pm$0.005 & 0.427$\pm$0.004 & 3720$\pm$20 & 3630$\pm$20   &-1.445$\pm$0.014 &-1.546$\pm$0.013 & 4.816$\pm$0.010 & 4.825$\pm$0.008 & 5.733$\pm$0.020\\
       106 &     UV Leo               & 1.126$\pm$0.090 & 1.080$\pm$0.097 & 0.958$\pm$0.024 & 1.197$\pm$0.042 & 6129$\pm$67 & 5741$\pm$59   & 0.065$\pm$0.030 & 0.145$\pm$0.037 & 4.527$\pm$0.043 & 4.315$\pm$0.053 & 3.898$\pm$0.089\\
       107 &     RZ Cha               & 1.506$\pm$0.035 & 1.514$\pm$0.040 & 2.282$\pm$0.020 & 2.282$\pm$0.020 & 6457$\pm$160 & 6457$\pm$160 & 0.910$\pm$0.046 & 0.910$\pm$0.046 & 3.899$\pm$0.013 & 3.902$\pm$0.014 &12.177$\pm$0.060\\
       108 &     DW Car               &11.341$\pm$0.120 &10.626$\pm$0.140 & 4.561$\pm$0.045 & 4.299$\pm$0.055 &27900$\pm$1000&26500$\pm$1000& 4.054$\pm$0.068 & 3.913$\pm$0.072 & 4.175$\pm$0.010 & 4.198$\pm$0.013 &14.238$\pm$0.050\\
       109 &     UW LMi               & 1.156$\pm$0.022 & 1.136$\pm$0.022 & 1.269$\pm$0.052 & 1.248$\pm$0.062 & 6500$\pm$250 & 6500$\pm$250 & 0.412$\pm$0.083 & 0.397$\pm$0.088 & 4.294$\pm$0.038 & 4.301$\pm$0.046 &13.687$\pm$0.062\\
       110 &     GZ Leo               & 0.932$\pm$0.011 & 0.919$\pm$0.011 & 0.819$\pm$0.031 & 0.850$\pm$0.031 & 5120         & 5120         &-0.383           &-0.351           & 4.581$\pm$0.035 & 4.543$\pm$0.033 & 6.850$\pm$0.010\\
       111 &  chi02 Hya               & 3.605$\pm$0.080 & 2.632$\pm$0.050 & 4.484$\pm$0.041 & 2.206$\pm$0.041 & 11750$\pm$190&11100$\pm$230 & 2.537$\pm$0.030 & 1.822$\pm$0.041 & 3.692$\pm$0.013 & 4.171$\pm$0.019 &13.371$\pm$0.082\\
       112 &     EM Car               &22.833$\pm$0.319 &21.376$\pm$0.329 & 9.356$\pm$0.170 & 8.345$\pm$0.160 &34000$\pm$2000&34000$\pm$2000& 5.021$\pm$0.118 & 4.922$\pm$0.118 & 3.855$\pm$0.017 & 3.925$\pm$0.018 &33.742$\pm$0.150\\
       113 & LSPM J1112+7626          & 0.395$\pm$0.002 & 0.274$\pm$0.001 & 0.381$\pm$0.005 & 0.300$\pm$0.005 & 3061$\pm$162 & 2952$\pm$163 &-1.942$\pm$0.104 &-2.212$\pm$0.110 & 4.873$\pm$0.012 & 4.922$\pm$0.015 &43.790$\pm$0.070\\
       114 &     FM Leo               & 1.318$\pm$0.007 & 1.287$\pm$0.007 & 1.649$\pm$0.043 & 1.512$\pm$0.049 & 6316$\pm$240 & 6190$\pm$211 & 0.589$\pm$0.076 & 0.479$\pm$0.071 & 4.124$\pm$0.023 & 4.189$\pm$0.029 &20.639$\pm$0.050\\
       115 &   V346 Cen               &11.744$\pm$1.393 & 8.344$\pm$0.795 & 8.252$\pm$0.302 & 4.227$\pm$0.201 &26500$\pm$1000&24000$\pm$1000& 4.479$\pm$0.080 & 3.726$\pm$0.093 & 3.675$\pm$0.065 & 4.107$\pm$0.063& 39.117$\pm$1.801\\
       116 &     MW UMa               & 1.257$\pm$0.095 & 1.124$\pm$0.091 & 1.258$\pm$0.010 & 1.138$\pm$0.010 & 6514$\pm$130 & 6112$\pm$22  & 0.408$\pm$0.037 & 0.210$\pm$0.010 & 4.338$\pm$0.035 & 4.377$\pm$0.038 & 6.468$\pm$0.010\\
       117 &     EP Cru               & 5.019$\pm$0.130 & 4.830$\pm$0.130 & 3.590$\pm$0.035 & 3.495$\pm$0.034 &15700$\pm$500 & 15400$\pm$500& 2.847$\pm$0.060 & 2.790$\pm$0.061 & 4.029$\pm$0.014 & 4.035$\pm$0.015 &44.828$\pm$0.370\\
       118 &     IM Vir               & 0.981$\pm$0.012 & 0.664$\pm$0.005 & 1.062$\pm$0.016 & 0.681$\pm$0.013 & 5570$\pm$100 & 4250$\pm$130 &-0.011$\pm$0.035 &-0.867$\pm$0.060 & 4.378$\pm$0.014 & 4.594$\pm$0.017 & 5.944$\pm$0.020\\
       119 &     HY Vir               & 1.838$\pm$0.009 & 1.404$\pm$0.006 & 2.830$\pm$0.008 & 1.532$\pm$0.008 & 7870         & 6546         & 1.441           & 0.588           & 3.799$\pm$0.003 & 4.215$\pm$0.005 &12.174$\pm$0.555\\
       120 &    eta Mus               & 3.283$\pm$0.040 & 3.282$\pm$0.040 & 2.140$\pm$0.020 & 2.130$\pm$0.040 & 12700$\pm$100&12550$\pm$300 & 2.029$\pm$0.016 & 2.005$\pm$0.047 & 4.294$\pm$0.010 & 4.297$\pm$0.017 &14.111$\pm$0.150\\
       121 & NSVS 01031772            & 0.540$\pm$0.003 & 0.497$\pm$0.002 & 0.526$\pm$0.003 & 0.509$\pm$0.003 & 3615$\pm$72 & 3513$\pm$31   &-1.372$\pm$0.036 &-1.451$\pm$0.016 & 4.729$\pm$0.006 & 4.721$\pm$0.005 & 2.188$\pm$0.010\\
       122 &     SZ Cen               & 2.272$\pm$0.025 & 2.311$\pm$0.021 & 4.555$\pm$0.023 & 3.622$\pm$0.021 & 8000$\pm$300 & 8280$\pm$300 & 1.883$\pm$0.071 & 1.743$\pm$0.068 & 3.478$\pm$0.007 & 3.684$\pm$0.006 &17.931$\pm$0.060\\
       123 &     ZZ Boo               & 1.616$\pm$0.010 & 1.568$\pm$0.010 & 2.164$\pm$0.070 & 2.164$\pm$0.070 & 6670$\pm$30 & 6670$\pm$30   & 0.920$\pm$0.030 & 0.920$\pm$0.030 & 3.976$\pm$0.029 & 3.963$\pm$0.029 &18.083$\pm$0.050\\
       124 &     BH Vir               & 1.178$\pm$0.018 & 1.050$\pm$0.015 & 1.228$\pm$0.050 & 1.118$\pm$0.040 & 6100$\pm$100 & 5500$\pm$200 & 0.273$\pm$0.048 & 0.012$\pm$0.077 & 4.331$\pm$0.038 & 4.362$\pm$0.033 & 4.803$\pm$0.020\\
       125 &     DM Vir               & 1.454$\pm$0.008 & 1.448$\pm$0.008 & 1.764$\pm$0.017 & 1.764$\pm$0.017 & 6500$\pm$100 & 6500$\pm$300 & 0.698$\pm$0.029 & 0.698$\pm$0.089 & 4.108$\pm$0.009 & 4.106$\pm$0.009 &16.771$\pm$0.030\\
       126 &   V636 Cen               & 1.052$\pm$0.005 & 0.854$\pm$0.003 & 1.024$\pm$0.004 & 0.835$\pm$0.004 & 5900$\pm$85 & 5000$\pm$100  & 0.057$\pm$0.026 &-0.408$\pm$0.036 & 4.440$\pm$0.004 & 4.526$\pm$0.004 &13.764$\pm$0.020\\
       127 &    Psi Cen               & 3.114$\pm$0.016 & 1.909$\pm$0.030 & 3.634$\pm$0.007 & 1.811$\pm$0.004 & 10450$\pm$300 & 8800$\pm$300& 2.150$\pm$0.053 & 1.247$\pm$0.064 & 3.811$\pm$0.003 & 4.203$\pm$0.007 &82.624$\pm$0.141\\
       128 &     AD Boo               & 1.414$\pm$0.009 & 1.209$\pm$0.006 & 1.614$\pm$0.014 & 1.218$\pm$0.010 & 6575$\pm$120 & 6145$\pm$120 & 0.641$\pm$0.034 & 0.279$\pm$0.036 & 4.173$\pm$0.008 & 4.349$\pm$0.008 & 9.423$\pm$0.020\\
       129 & ASAS J150145-5242.2      & 1.767$\pm$0.021 & 1.771$\pm$0.021 & 2.875$\pm$0.141 & 2.825$\pm$0.141 & ---         & ---           & ---             & ---             & 3.768$\pm$0.045 & 3.784$\pm$0.046 &21.120$\pm$0.111\\
       130 &     GG Lup               & 4.106$\pm$0.040 & 2.504$\pm$0.024 & 2.379$\pm$0.025 & 1.725$\pm$0.019 & 14750$\pm$450& 11000$\pm$600& 2.381$\pm$0.057 & 1.592$\pm$0.108 & 4.299$\pm$0.010 & 4.363$\pm$0.011 &11.901$\pm$0.060\\
       131 &     GU Boo               & 0.609$\pm$0.007 & 0.599$\pm$0.006 & 0.628$\pm$0.016 & 0.625$\pm$0.020 & 3920$\pm$130 & 3810$\pm$130 &-1.078$\pm$0.067 &-1.131$\pm$0.071 & 4.627$\pm$0.023 & 4.624$\pm$0.029 & 2.781$\pm$0.010\\
       132 &     CV Boo               & 1.045$\pm$0.013 & 0.995$\pm$0.012 & 1.269$\pm$0.023 & 1.180$\pm$0.023 & 5760$\pm$150 & 5670$\pm$150 & 0.202$\pm$0.051 & 0.111$\pm$0.052 & 4.250$\pm$0.017 & 4.292$\pm$0.018 & 4.778$\pm$0.020\\
       133 &  alpha CrB               & 2.581$\pm$0.045 & 0.922$\pm$0.025 & 3.059$\pm$0.302 & 0.906$\pm$0.040 & 9700$\pm$200 & 5800$\pm$300 & 1.871$\pm$0.105 &-0.079$\pm$0.111 & 3.879$\pm$0.096 & 4.489$\pm$0.042 &42.852$\pm$0.322\\
       134 &     RT CrB               & 1.344$\pm$0.010 & 1.359$\pm$0.009 & 4.256$\pm$0.074 & 3.778$\pm$0.064 & 5134$\pm$100 & 5781$\pm$100 & 1.053$\pm$0.039 & 1.156$\pm$0.035 & 3.309$\pm$0.016 & 3.417$\pm$0.015 &17.409$\pm$0.029\\
       135 & ASAS J155259-6637.8      & 1.350$\pm$0.003 & 1.639$\pm$0.004 & 1.837$\pm$0.151 & 2.821$\pm$0.151 & ---         & ---           & ---             & ---             & 4.040$\pm$0.078 & 3.752$\pm$0.049 &19.445$\pm$0.020\\
       136 & ASAS J155358-5553.4      & 1.847$\pm$0.006 & 1.927$\pm$0.006 & 2.731$\pm$0.280 & 2.991$\pm$0.300 & ---         & ---           & ---             & ---             & 3.832$\pm$0.100 & 3.771$\pm$0.097 &20.887$\pm$0.010\\
       137 &   V335 Ser               & 2.029$\pm$0.010 & 1.844$\pm$0.020 & 2.039$\pm$0.020 & 1.607$\pm$0.010 & 9506$\pm$289 & 8872$\pm$248 & 1.484$\pm$0.057 & 1.157$\pm$0.052 & 4.127$\pm$0.009 & 4.292$\pm$0.007 &15.090$\pm$0.111\\
       138 &     TV Nor               & 2.048$\pm$0.022 & 1.661$\pm$0.018 & 1.851$\pm$0.012 & 1.560$\pm$0.014 & 9120$\pm$148 & 7798$\pm$108 & 1.328$\pm$0.03  & 0.907$\pm$0.026 & 4.215$\pm$0.007 & 4.272$\pm$0.009 &27.184$\pm$0.070\\
       139 &     M4-V65               & 0.803$\pm$0.009 & 0.605$\pm$0.004 & 1.147$\pm$0.010 & 0.611$\pm$0.009 & 6088$\pm$108 & 4812$\pm$125 & 0.21$\pm$0.033  &-0.745$\pm$0.050 & 4.224$\pm$0.009 & 4.648$\pm$0.013 & 8.203$\pm$0.020\\
       140 &     M4-V66               & 0.784$\pm$0.004 & 0.743$\pm$0.004 & 0.934$\pm$0.005 & 0.830$\pm$0.005 & 6162$\pm$98 & 5938$\pm$105  & 0.053$\pm$0.029 &-0.114$\pm$0.032 & 4.392$\pm$0.005 & 4.471$\pm$0.006 &19.565$\pm$0.040\\
       141 &     M4-V69               & 0.766$\pm$0.005 & 0.728$\pm$0.004 & 0.866$\pm$0.010 & 0.807$\pm$0.008 & 6084$\pm$121 & 5915$\pm$137 &-0.035$\pm$0.038 &-0.145$\pm$0.043 & 4.447$\pm$0.011 & 4.487$\pm$0.009 &63.712$\pm$0.120\\
       142 &   V760 Sco               & 4.969$\pm$0.090 & 4.610$\pm$0.070 & 3.028$\pm$0.060 & 2.656$\pm$0.050 &16900$\pm$500 &16300$\pm$500 & 2.827$\pm$0.058 & 2.650$\pm$0.060 & 4.172$\pm$0.019 & 4.253$\pm$0.018 &12.886$\pm$0.091\\
       143 & ASAS J162637-5042.8      & 1.469$\pm$0.008 & 1.246$\pm$0.007 & 2.551$\pm$0.330 & 2.251$\pm$0.330 & ---         & ---           & ---             & ---             & 3.792$\pm$0.130 & 3.829$\pm$0.151 &25.170$\pm$0.050\\
       144 &     CM Dra               & 0.231$\pm$0.001 & 0.214$\pm$0.001 & 0.253$\pm$0.001 & 0.239$\pm$0.001 & 3130$\pm$70 & 3120$\pm$70   &-2.258$\pm$0.041 &-2.313$\pm$0.041 & 4.995$\pm$0.004 & 5.012$\pm$0.004 & 3.765$\pm$0.010\\
       145 & 2MASS J16502074+4639013  & 0.490$\pm$0.003 & 0.486$\pm$0.003 & 0.907$\pm$0.120 & 0.905$\pm$0.100 & 3500         & 3395         &-0.955           &-1.010           & 4.213$\pm$0.134 & 4.211$\pm$0.109 & 4.504$\pm$0.020\\
       146 &  V1292 Sco               &26.257$\pm$0.424 &10.385$\pm$0.142 &12.581$\pm$1.236 & 5.841$\pm$3.033 &31900$\pm$900&21800$\pm$4100 & 5.168$\pm$0.112 & 3.840           & 3.658$\pm$0.095 & 3.922           &36.620$\pm$0.101\\
       147 &  V1034 Sco               &17.977$\pm$0.450 & 9.970$\pm$0.220 & 7.441$\pm$0.449 & 5.383$\pm$0.429 &34000$\pm$150 &26260$\pm$150 & 4.822$\pm$0.056 & 4.092$\pm$0.076 & 3.950$\pm$0.057 & 3.975$\pm$0.076 &23.152$\pm$0.180\\
       148 &  V2626 Oph               & 1.758$\pm$0.130 & 1.276$\pm$0.110 & 3.239$\pm$0.081 & 1.289$\pm$0.033 & 7760$\pm$64 & 7205$\pm$64   & 1.533$\pm$0.027 & 0.604$\pm$0.028 & 3.662$\pm$0.041 & 4.323$\pm$0.046 &29.904$\pm$0.729\\
       149 &     WZ Oph               & 1.227$\pm$0.007 & 1.220$\pm$0.006 & 1.401$\pm$0.012 & 1.419$\pm$0.012 & 6165$\pm$100 & 6115$\pm$100 & 0.406$\pm$0.03  & 0.403$\pm$0.030 & 4.234$\pm$0.008 & 4.221$\pm$0.008 &14.724$\pm$0.020\\
       150 &  V2365 Oph               & 1.964$\pm$0.017 & 1.055$\pm$0.010 & 2.191$\pm$0.009 & 0.934$\pm$0.004 & 9500$\pm$200 & 6400$\pm$210 & 1.545$\pm$0.038 & 0.119$\pm$0.061 & 4.050$\pm$0.005 & 4.521$\pm$0.006 &17.465$\pm$0.050\\
       151 &  V2368 Oph               & 2.417$\pm$0.018 & 2.525$\pm$0.065 & 3.857$\pm$0.019 & 3.740$\pm$0.019 & 9300$\pm$200 & 9500$\pm$200 & 2.000$\pm$0.039 & 2.010$\pm$0.038 & 3.649$\pm$0.005 & 3.695$\pm$0.012 &81.493$\pm$0.653\\
       152 &      U Oph               & 4.831$\pm$0.049 & 4.290$\pm$0.038 & 3.244$\pm$0.059 & 2.968$\pm$0.049 &16900$\pm$1500&16000$\pm$1500& 2.887$\pm$0.192 & 2.715$\pm$0.205 & 4.100$\pm$0.017 & 4.126$\pm$0.015 &12.364$\pm$0.039\\
       153 &     TX Her               & 1.607$\pm$0.040 & 1.441$\pm$0.030 & 1.688$\pm$0.030 & 1.428$\pm$0.030 & 7534$\pm$200 & 6678$\pm$211 & 0.916$\pm$0.052 & 0.561$\pm$0.062 & 4.189$\pm$0.019 & 4.287$\pm$0.021 & 9.878$\pm$0.060\\
       154 &     LV Her               & 1.192$\pm$0.010 & 1.169$\pm$0.008 & 1.358$\pm$0.012 & 1.313$\pm$0.011 & 6060$\pm$150 & 6030$\pm$150 & 0.349$\pm$0.046 & 0.311$\pm$0.046 & 4.249$\pm$0.009 & 4.269$\pm$0.008 &39.110$\pm$0.100\\
       155 &   V624 Her               & 2.277$\pm$0.014 & 1.876$\pm$0.013 & 3.028$\pm$0.030 & 2.208$\pm$0.030 & 8150$\pm$150 & 7945$\pm$150 & 1.560$\pm$0.034 & 1.242$\pm$0.036 & 3.833$\pm$0.009 & 4.023$\pm$0.012 &16.747$\pm$0.330\\
       156 & BD-00 3357               & 1.724$\pm$0.040 & 1.339$\pm$0.030 & 1.780$\pm$0.200 & 1.320$\pm$0.070 & 7250$\pm$30 & 6425$\pm$30   & 0.895$\pm$0.111 & 0.426$\pm$0.049 & 4.174$\pm$0.111 & 4.324$\pm$0.050 & 7.648$\pm$0.080\\
       157 & BD-11 4457               & 1.692$\pm$0.035 & 1.401$\pm$0.024 & 2.015$\pm$0.122 & 2.673$\pm$0.172 & ---         & ---           & ---             & ---             & 4.058$\pm$0.057 & 3.731$\pm$0.060 &12.786$\pm$0.111\\
       158 &   V539 Ara               & 6.265$\pm$0.070 & 5.326$\pm$0.060 & 4.436$\pm$0.120 & 3.735$\pm$0.250 &18200$\pm$1300&16982$\pm$1215& 3.287$\pm$0.149 & 3.018$\pm$0.165 & 3.941$\pm$0.025 & 4.020$\pm$0.063 &20.549$\pm$0.070\\
       159 &   V906 Sco               & 3.370$\pm$0.071 & 3.246$\pm$0.069 & 4.525$\pm$0.035 & 3.518$\pm$0.039 &10400$\pm$500&10700$\pm$500  & 2.333$\pm$0.093 & 2.163$\pm$0.091 & 3.655$\pm$0.012 & 3.857$\pm$0.014 &15.643$\pm$0.150\\
       160 &      Z Her               & 1.611$\pm$0.070 & 1.312$\pm$0.030 & 1.859$\pm$0.060 & 2.743$\pm$0.080 & 6397$\pm$75 & 4977$\pm$175  & 0.716$\pm$0.036 & 0.618$\pm$0.072 & 4.107$\pm$0.035 & 3.680$\pm$0.028 &15.142$\pm$0.171\\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
        ID &     System &   $M_1$ &   $M_2$ &   $R_1$ &   $R_2$ &  $T_1$ &   $T_2$ & $\log L_1$ & $\log L_2$ & $\log g_1$ & $\log g_2$ &    $a$ \\
& &($M/M_{\odot}$) &($M/M_{\odot}$)&($R/R_{\odot}$)&($R/R_{\odot}$)&  (K) &   (K) & ($L/L_{\odot}$) &($L/L_{\odot}$) & (cgs) & (cgs) & ($R_{\odot}$) \\
\hline
       161 &  V1647 Sgr               & 2.184$\pm$0.040 & 1.967$\pm$0.030 & 1.908$\pm$0.021 & 1.741$\pm$0.021 & 9600$\pm$310  & 9100$\pm$300  & 1.443$\pm$0.061 & 1.271$\pm$0.063 & 4.216$\pm$0.013 & 4.250$\pm$0.013 & 14.940$\pm$0.083 \\
       162 &  V3903 Sgr               &27.204$\pm$0.549 &18.964$\pm$0.439 & 8.120$\pm$0.086 & 6.149$\pm$0.060 &38000$\pm$1900 &34100$\pm$1700 & 5.091$\pm$0.098 & 4.662$\pm$0.097 & 4.054$\pm$0.013 & 4.138$\pm$0.013 & 21.876$\pm$0.211 \\
       163 &     EG Ser               & 2.200$\pm$0.050 & 1.990$\pm$0.030 & 1.689$\pm$0.010 & 1.549$\pm$0.010 & 9900$\pm$200  & 9100$\pm$200  & 1.391$\pm$0.037 & 1.169$\pm$0.040 & 4.325$\pm$0.011 & 4.357$\pm$0.009 & 31.383$\pm$0.200 \\
       164 & V994 Her-B               & 1.868$\pm$0.120 & 1.859$\pm$0.120 & 1.583$\pm$0.080 & 1.493$\pm$0.080 & 9000$\pm$250  & 8450$\pm$70   & 1.169$\pm$0.071 & 1.009$\pm$0.052 & 4.311$\pm$0.055 & 4.359$\pm$0.058 &  8.243$\pm$0.149 \\
       165 & V994 Her-A               & 2.828$\pm$0.200 & 2.299$\pm$0.160 & 2.123$\pm$0.049 & 1.688$\pm$0.039 &12000$\pm$250  & 9450$\pm$90   & 1.924$\pm$0.043 & 1.310$\pm$0.027 & 4.236$\pm$0.038 & 4.345$\pm$0.038 & 11.837$\pm$0.247 \\
       166 &   V451 Oph               & 2.769$\pm$0.060 & 2.351$\pm$0.050 & 2.646$\pm$0.030 & 2.032$\pm$0.030 &10800$\pm$800  & 9800$\pm$500  & 1.932$\pm$0.153 & 1.534$\pm$0.100 & 4.035$\pm$0.014 & 4.194$\pm$0.016 & 12.257$\pm$0.100 \\
       167 &     RX Her               & 2.748$\pm$0.090 & 2.326$\pm$0.064 & 2.458$\pm$0.111 & 1.998$\pm$0.111 &11100          &10016$\pm$71   & 1.916           & 1.557$\pm$0.053 & 4.096$\pm$0.044 & 4.204$\pm$0.053 & 10.616$\pm$0.111 \\
       168 &  UNSW-TR 2               & 0.512$\pm$0.034 & 0.529$\pm$0.036 & 0.646$\pm$0.050 & 0.613$\pm$0.060 & ---           & ---           &   ---           &   ---           & 4.527$\pm$0.080 & 4.587$\pm$0.101 &  7.033          \\
       169 &   V413 Ser               & 3.654$\pm$0.050 & 3.318$\pm$0.040 & 3.200$\pm$0.050 & 2.921$\pm$0.050 &11100$\pm$300  &10350$\pm$280  & 2.145$\pm$0.052 & 1.944$\pm$0.052 & 3.991$\pm$0.015 & 4.028$\pm$0.016 & 13.845$\pm$0.010 \\
       170 &  HD 172189               & 2.060$\pm$0.150 & 1.869$\pm$0.140 & 4.017$\pm$0.094 & 2.969$\pm$0.070 & 7920$\pm$15   & 7608$\pm$15   & 1.756$\pm$0.021 & 1.423$\pm$0.021 & 3.544$\pm$0.039 & 3.765$\pm$0.040 & 21.197$\pm$0.490 \\
       171 &  V1331 Aql               &10.079$\pm$0.110 & 5.282$\pm$0.100 & 4.253$\pm$0.030 & 4.043$\pm$0.030 &25400$\pm$100  &20100$\pm$140  & 3.830$\pm$0.009 & 3.379$\pm$0.014 & 4.184$\pm$0.008 & 3.948$\pm$0.011 & 12.868$\pm$0.080 \\
       172 &     YY Sgr               & 3.897$\pm$0.130 & 3.482$\pm$0.090 & 2.576$\pm$0.030 & 2.344$\pm$0.050 &14800$\pm$700  &14125$\pm$670  & 2.456$\pm$0.092 & 2.293$\pm$0.094 & 4.207$\pm$0.018 & 4.240$\pm$0.022 & 15.605$\pm$0.201 \\
       173 &     BF Dra               & 1.413$\pm$0.003 & 1.374$\pm$0.003 & 2.999$\pm$0.017 & 2.763$\pm$0.017 & 6360$\pm$150  & 6400$\pm$150  & 1.121$\pm$0.043 & 1.061$\pm$0.043 & 3.634$\pm$0.005 & 3.693$\pm$0.005 & 29.669$\pm$0.014 \\
       174 & BD+03 3821               & 4.261$\pm$0.116 & 2.819$\pm$0.114 & 3.830$\pm$0.030 & 2.073$\pm$0.020 &13140$\pm$1500 &12044$\pm$100  & 2.594$\pm$0.265 & 1.909$\pm$0.017 & 3.901$\pm$0.014 & 4.255$\pm$0.020 & 19.182$\pm$0.142 \\
       175 &     DI Her               & 5.173$\pm$0.100 & 4.524$\pm$0.060 & 2.679$\pm$0.050 & 2.479$\pm$0.050 &16980$\pm$800  &15135$\pm$715  & 2.729$\pm$0.093 & 2.462$\pm$0.093 & 4.296$\pm$0.019 & 4.305$\pm$0.019 & 43.170$\pm$0.240 \\
       176 &     HP Dra               & 1.056$\pm$0.005 & 1.024$\pm$0.007 & 1.340$\pm$0.012 & 1.028$\pm$0.010 & 6000$\pm$150  & 5895$\pm$150  & 0.320$\pm$0.047 & 0.059$\pm$0.048 & 4.208$\pm$0.008 & 4.424$\pm$0.009 & 26.185$\pm$0.039 \\
       177 & BD-03 4412               & 1.814$\pm$0.006 & 1.513$\pm$0.005 & 1.701$\pm$0.300 & 1.501$\pm$0.400 & ---           & ---           &   ---           &   ---           & 4.235$\pm$0.189 & 4.265$\pm$0.331 & 20.270$\pm$0.010 \\
       178 &  V1182 Aql               &30.884$\pm$0.598 &16.592$\pm$0.400 & 9.059$\pm$0.181 & 4.892$\pm$0.181 &43000$\pm$500  &30500$\pm$500  & 5.401$\pm$0.027 & 4.269$\pm$0.045 & 4.014$\pm$0.020 & 4.279$\pm$0.035 & 21.037$\pm$0.302 \\
       179 &  V1665 Aql               & 3.965$\pm$0.399 & 3.656$\pm$0.370 & 4.131$\pm$0.100 & 2.601$\pm$0.060 &12300$\pm$350  &11650$\pm$310  & 2.545$\pm$0.057 & 2.049$\pm$0.054 & 3.804$\pm$0.051 & 4.171$\pm$0.051 & 20.456$\pm$0.450 \\
       180 &   V805 Aql               & 2.114$\pm$0.040 & 1.628$\pm$0.020 & 2.122$\pm$0.121 & 1.760$\pm$0.121 & 8185$\pm$330  & 7178$\pm$300  & 1.259$\pm$0.096 & 0.868$\pm$0.106 & 4.110$\pm$0.053 & 4.159$\pm$0.065 & 11.739$\pm$0.070 \\
       181 & 2MASS J19071662+4639532  & 0.679$\pm$0.010 & 0.523$\pm$0.006 & 0.634$\pm$0.043 & 0.525$\pm$0.052 & 4150          & 3700          & -0.97           &-1.334           & 4.666$\pm$0.064 & 4.716$\pm$0.096 & 18.535$\pm$0.080 \\
       182 &   V526 Sgr               & 2.275$\pm$0.070 & 1.683$\pm$0.060 & 1.901$\pm$0.020 & 1.569$\pm$0.020 &10140$\pm$190  & 8710$\pm$100  & 1.535$\pm$0.035 & 1.105$\pm$0.023 & 4.237$\pm$0.016 & 4.273$\pm$0.019 & 10.282$\pm$0.181 \\
       183 & KIC 4247791-1            & 1.700$\pm$0.020 & 1.538$\pm$0.010 & 2.508$\pm$0.010 & 2.408$\pm$0.010 & ---           & ---           &   ---           &   ---           & 3.870$\pm$0.006 & 3.862$\pm$0.005 & 15.952$\pm$0.040 \\
       184 & KIC 4247791-2            & 1.301$\pm$0.020 & 1.261$\pm$0.020 & 1.464$\pm$0.130 & 1.354$\pm$0.120 & ---           & ---           &   ---           &   ---           & 4.221$\pm$0.085 & 4.276$\pm$0.085 & 14.631$\pm$0.040 \\
       185 &     FL Lyr               & 1.218$\pm$0.016 & 0.958$\pm$0.011 & 1.282$\pm$0.030 & 0.962$\pm$0.030 & 6150$\pm$100  & 5300$\pm$95   & 0.324$\pm$0.036 &-0.183$\pm$0.043 & 4.308$\pm$0.022 & 4.453$\pm$0.028 &  9.164$\pm$0.040 \\
       186 & TYC 3121-1659-1          & 1.369$\pm$0.230 & 0.324$\pm$0.041 & 1.602$\pm$0.090 & 0.861$\pm$0.060 & 6700$\pm$150  & 3170$\pm$150  & 0.667$\pm$0.067 &-1.173$\pm$0.116 & 4.165$\pm$0.098 & 4.079$\pm$0.091 &  5.617$\pm$0.060 \\
       187 &  V565 Lyr                & 0.995$\pm$0.003 & 0.929$\pm$0.003 & 1.101$\pm$0.007 & 0.971$\pm$0.009 & 5600$\pm$95   & 5430$\pm$125  & 0.030$\pm$0.031 &-0.133$\pm$0.043 & 4.352$\pm$0.006 & 4.432$\pm$0.008 & 37.011$\pm$0.040 \\
       188 &  V568 Lyr                & 1.075$\pm$0.008 & 0.827$\pm$0.004 & 1.400$\pm$0.016 & 0.768$\pm$0.006 & 5665$\pm$100  & 4900$\pm$100  & 0.258$\pm$0.033 &-0.515$\pm$0.038 & 4.177$\pm$0.011 & 4.585$\pm$0.007 & 30.962$\pm$0.060 \\
       189 &  V1430 Aql               & 0.957$\pm$0.010 & 0.859$\pm$0.020 & 1.101$\pm$0.010 & 0.851$\pm$0.010 & 5262$\pm$150  & 4930$\pm$100  &-0.079$\pm$0.053 &-0.416$\pm$0.038 & 4.335$\pm$0.009 & 4.512$\pm$0.015 &  4.693$\pm$0.020 \\
       190 &     UZ Dra               & 1.345$\pm$0.020 & 1.236$\pm$0.020 & 1.311$\pm$0.030 & 1.150$\pm$0.020 & 6210$\pm$110  & 5985$\pm$110  & 0.361$\pm$0.038 & 0.183$\pm$0.037 & 4.332$\pm$0.021 & 4.409$\pm$0.017 & 12.695$\pm$0.060 \\
       191 &  V2080 Cyg               & 1.190$\pm$0.017 & 1.156$\pm$0.017 & 1.596$\pm$0.008 & 1.599$\pm$0.008 & 6000$\pm$75   & 5987$\pm$75   & 0.472$\pm$0.023 & 0.470$\pm$0.023 & 4.108$\pm$0.008 & 4.093$\pm$0.008 & 16.205$\pm$0.070 \\
       192 &   V415 Aql               & 1.798$\pm$0.160 & 1.676$\pm$0.150 & 2.972$\pm$0.901 & 2.341$\pm$0.800 & 6590          & 6050          & 1.175           & 0.819           & 3.747$\pm$0.412 & 3.924$\pm$0.508 & 18.451$\pm$0.800 \\
       193 &  V2083 Cyg               & 2.159$\pm$0.139 & 2.105$\pm$0.114 & 2.293$\pm$0.184 & 2.650$\pm$0.216 & 7630          & 7623$\pm$45   & 1.204           & 1.328$\pm$0.078 & 4.052$\pm$0.082 & 3.915$\pm$0.082 & 10.350$\pm$0.162 \\
       194 & WTS 19e-3-08413          & 0.463$\pm$0.025 & 0.351$\pm$0.019 & 0.480$\pm$0.022 & 0.375$\pm$0.020 & 3506$\pm$140  & 3338$\pm$140  &-1.505$\pm$0.088 &-1.805$\pm$0.096 & 4.741$\pm$0.049 & 4.835$\pm$0.055 &  5.539$\pm$0.120 \\
       195 &   V885 Cyg               & 2.000$\pm$0.029 & 2.228$\pm$0.026 & 2.487$\pm$0.013 & 3.591$\pm$0.028 & 8375$\pm$150  & 8150$\pm$150  & 1.436$\pm$0.033 & 1.708$\pm$0.034 & 3.948$\pm$0.008 & 3.676$\pm$0.009 &  9.674$\pm$0.032 \\
       196 & WTS 19b-2-01387          & 0.498$\pm$0.019 & 0.481$\pm$0.017 & 0.496$\pm$0.013 & 0.479$\pm$0.013 & 3498$\pm$100  & 3436$\pm$100  &-1.481$\pm$0.058 &-1.542$\pm$0.060 & 4.744$\pm$0.029 & 4.760$\pm$0.029 &  5.472$\pm$0.080 \\
       197 & WTS 19c-3-01405          & 0.410$\pm$0.023 & 0.376$\pm$0.024 & 0.398$\pm$0.019 & 0.393$\pm$0.019 & 3309$\pm$130  & 3305$\pm$130  &-1.768$\pm$0.088 &-1.781$\pm$0.089 & 4.851$\pm$0.051 & 4.825$\pm$0.053 & 11.266$\pm$0.270 \\
       198 & KIC 6131659              & 0.922$\pm$0.007 & 0.685$\pm$0.005 & 0.880$\pm$0.003 & 0.640$\pm$0.006 & 5660$\pm$140  & 4780$\pm$105  &-0.147$\pm$0.045 &-0.717$\pm$0.041 & 4.514$\pm$0.004 & 4.661$\pm$0.009 & 33.261$\pm$0.060 \\
       199 &  V1143 Cyg               & 1.388$\pm$0.016 & 1.344$\pm$0.013 & 1.347$\pm$0.023 & 1.324$\pm$0.023 & 6460$\pm$100  & 6400$\pm$100  & 0.453$\pm$0.032 & 0.422$\pm$0.032 & 4.322$\pm$0.016 & 4.323$\pm$0.016 & 22.824$\pm$0.090 \\
       200 &   V541 Cyg               & 2.240$\pm$0.090 & 2.238$\pm$0.080 & 1.892$\pm$0.030 & 1.801$\pm$0.040 & 9885$\pm$230  & 9955$\pm$230  & 1.487$\pm$0.045 & 1.456$\pm$0.047 & 4.235$\pm$0.023 & 4.277$\pm$0.025 & 42.822$\pm$0.614 \\
       201 &  V1765 Cyg               &24.873$\pm$0.348 &12.191$\pm$0.240 &21.189$\pm$0.780 & 5.897$\pm$0.217 & ---           & ---           &   ---           &   ---           & 3.182$\pm$0.034 & 3.983$\pm$0.034 & 79.059$\pm$0.420 \\
       202 &   V380 Cyg               &13.015$\pm$0.586 & 7.488$\pm$0.269 &15.344$\pm$0.209 & 3.904$\pm$0.073 &21350$\pm$400  &20500$\pm$500  & 4.643$\pm$0.036 & 3.383$\pm$0.048 & 3.181$\pm$0.023 & 4.129$\pm$0.023 & 61.794$\pm$0.835 \\
       203 & BD-20 5728               & 1.646$\pm$0.008 & 1.187$\pm$0.006 & 2.741$\pm$0.130 & 2.031$\pm$0.110 & ---           & ---           &   ---           &   ---           & 3.779$\pm$0.043 & 3.897$\pm$0.050 & 21.881$\pm$0.040 \\
       204 & KIC 10935310             & 0.678$\pm$0.021 & 0.347$\pm$0.012 & 0.614$\pm$0.007 & 0.898$\pm$0.012 & 4320$\pm$100  & 2750$\pm$65   &-0.929$\pm$0.044 &-1.383$\pm$0.045 & 4.693$\pm$0.017 & 4.072$\pm$0.019 & 10.918$\pm$0.020 \\
       205 &     BS Dra               & 1.360$\pm$0.083 & 1.358$\pm$0.098 & 1.442$\pm$0.022 & 1.423$\pm$0.072 & 6618$\pm$153  & 6626$\pm$153  & 0.554$\pm$0.044 & 0.545$\pm$0.064 & 4.254$\pm$0.031 & 4.265$\pm$0.058 & 13.187$\pm$0.255 \\
       206 &   V477 Cyg               & 1.772$\pm$0.119 & 1.329$\pm$0.069 & 1.580$\pm$0.050 & 1.278$\pm$0.040 & 8700$\pm$300  & 6700$\pm$235  & 1.109$\pm$0.071 & 0.471$\pm$0.072 & 4.289$\pm$0.042 & 4.349$\pm$0.037 & 10.839$\pm$0.272 \\
       207 &   V453 Cyg               &14.377$\pm$0.200 &11.119$\pm$0.130 & 8.564$\pm$0.055 & 5.497$\pm$0.063 &26600$\pm$500  &25500$\pm$800  & 4.518$\pm$0.034 & 4.060$\pm$0.059 & 3.730$\pm$0.008 & 4.004$\pm$0.011 & 30.636$\pm$0.170 \\
       208 & 2MASS J20115132+0337194  & 0.557$\pm$0.001 & 0.535$\pm$0.001 & 0.519$\pm$0.011 & 0.456$\pm$0.007 & 3690$\pm$80   & 3610$\pm$80   &-1.348$\pm$0.044 &-1.499$\pm$0.043 & 4.754$\pm$0.019 & 4.849$\pm$0.014 &  3.186$\pm$0.009 \\
       209 & TYC 4589-2999-1          & 1.815$\pm$0.101 & 0.838$\pm$0.105 & 2.011$\pm$0.040 & 0.846$\pm$0.020 & 5830$\pm$40   & 4616$\pm$116  & 0.623$\pm$0.022 &-0.535$\pm$0.051 & 4.090$\pm$0.031 & 4.507$\pm$0.062 &  8.262$\pm$0.299 \\
       210 &   V478 Cyg               &16.628$\pm$0.902 &16.277$\pm$0.899 & 7.478$\pm$0.121 & 7.478$\pm$0.121 &30550$\pm$1070 &30550$\pm$1070 & 4.641$\pm$0.067 & 4.641$\pm$0.067 & 3.911$\pm$0.028 & 3.902$\pm$0.029 & 27.304$\pm$0.242 \\
       211 &     MY Cyg               & 1.805$\pm$0.030 & 1.794$\pm$0.030 & 2.215$\pm$0.020 & 2.275$\pm$0.020 & 7050$\pm$200  & 7000$\pm$200  & 1.037$\pm$0.053 & 1.048$\pm$0.053 & 4.004$\pm$0.011 & 3.978$\pm$0.011 & 16.266$\pm$0.080 \\
       212 &   V399 Vul               & 7.550$\pm$0.080 & 5.440$\pm$0.030 & 6.498$\pm$0.033 & 3.506$\pm$0.089 &19000$\pm$320  &18250$\pm$520  & 3.694$\pm$0.031 & 3.088$\pm$0.058 & 3.691$\pm$0.006 & 4.084$\pm$0.023 & 28.559$\pm$1.250 \\
       213 &     BP Vul               & 1.737$\pm$0.015 & 1.408$\pm$0.009 & 1.853$\pm$0.014 & 1.489$\pm$0.014 & 7709$\pm$150  & 6823$\pm$150  & 1.037$\pm$0.036 & 0.635$\pm$0.041 & 4.142$\pm$0.008 & 4.241$\pm$0.009 &  9.593$\pm$0.030 \\
       214 &   V442 Cyg               & 1.560$\pm$0.020 & 1.407$\pm$0.020 & 2.072$\pm$0.030 & 1.662$\pm$0.030 & 6900$\pm$82   & 6808$\pm$79   & 0.941$\pm$0.025 & 0.727$\pm$0.026 & 3.998$\pm$0.014 & 4.145$\pm$0.017 & 10.798$\pm$0.020 \\
       215 &     MP Del               & 1.559$\pm$0.085 & 1.248$\pm$0.074 & 2.429$\pm$0.046 & 1.576$\pm$0.030 & 7400$\pm$120  & 6927$\pm$120  & 1.201$\pm$0.034 & 0.710$\pm$0.036 & 3.860$\pm$0.030 & 4.139$\pm$0.032 & 45.668$\pm$0.820 \\
       216 &   V456 Cyg               & 1.863$\pm$0.060 & 1.580$\pm$0.050 & 1.681$\pm$0.020 & 1.471$\pm$0.020 & 7750$\pm$100  & 6755$\pm$400  & 0.962$\pm$0.025 & 0.607$\pm$0.118 & 4.257$\pm$0.018 & 4.302$\pm$0.019 &  5.885$\pm$0.060 \\
       217 &     MR Del               & 0.686$\pm$0.065 & 0.628$\pm$0.064 & 0.649$\pm$0.020 & 0.829$\pm$0.020 & 4900          & 4400$\pm$20   & -0.662          &-0.636$\pm$0.023 & 4.650$\pm$0.052 & 4.399$\pm$0.052 &  2.987$\pm$0.030 \\
       218 &     IO Aqr               & 1.624$\pm$0.020 & 1.520$\pm$0.020 & 2.538$\pm$0.060 & 2.089$\pm$0.130 & 6600          & 6425$\pm$300  & 1.040           & 0.825$\pm$0.110 & 3.840$\pm$0.022 & 3.980$\pm$0.058 & 10.953$\pm$0.040 \\
       219 &   V379 Cep               &10.873$\pm$0.237 & 6.233$\pm$0.133 & 7.986$\pm$0.121 & 3.070$\pm$0.040 &22025$\pm$428  &20206$\pm$374  & 4.130$\pm$0.038 & 3.149$\pm$0.035 & 3.670$\pm$0.017 & 4.259$\pm$0.015 &233.254$\pm$1.515 \\
       220 &      Y Cyg               &17.275$\pm$0.395 &17.275$\pm$0.300 & 6.006$\pm$0.300 & 5.706$\pm$0.300 &31000$\pm$2000 &31570$\pm$2000 & 4.476$\pm$0.141 & 4.463$\pm$0.139 & 4.118$\pm$0.047 & 4.163$\pm$0.049 & 28.489$\pm$0.120 \\
       221 &     CG Cyg               & 0.948$\pm$0.012 & 0.821$\pm$0.013 & 0.896$\pm$0.013 & 0.846$\pm$0.014 & 5260$\pm$185  & 4720$\pm$66   &-0.258$\pm$0.067 &-0.496$\pm$0.029 & 4.510$\pm$0.014 & 4.498$\pm$0.016 &  3.745$\pm$0.010 \\
       222 &     ER Vul               & 1.093$\pm$0.070 & 1.055$\pm$0.060 & 1.161$\pm$0.060 & 1.181$\pm$0.140 & 6000$\pm$52   & 5883$\pm$52   & 0.195$\pm$0.05  & 0.176$\pm$0.119 & 4.347$\pm$0.056 & 4.317$\pm$0.121 &  4.273$\pm$0.100 \\
       223 &  V1061 Cyg               & 1.281$\pm$0.015 & 0.931$\pm$0.007 & 1.616$\pm$0.017 & 0.974$\pm$0.020 & 6180$\pm$100  & 5300$\pm$150  & 0.534$\pm$0.031 &-0.173$\pm$0.056 & 4.129$\pm$0.011 & 4.430$\pm$0.019 &  9.684$\pm$0.030 \\
       224 &     EI Cep               & 1.772$\pm$0.007 & 1.680$\pm$0.006 & 2.898$\pm$0.048 & 2.330$\pm$0.044 & 6750$\pm$100  & 6950$\pm$100  & 1.195$\pm$0.031 & 1.056$\pm$0.031 & 3.762$\pm$0.015 & 3.929$\pm$0.017 & 26.364$\pm$0.030 \\
       225 & 2MASS J21295384-5620038  & 0.839$\pm$0.017 & 0.714$\pm$0.013 & 0.847$\pm$0.012 & 0.720$\pm$0.017 & 4750$\pm$150  & 4220$\pm$180  &-0.484$\pm$0.06  &-0.831$\pm$0.085 & 4.506$\pm$0.015 & 4.577$\pm$0.023 &  3.851$\pm$0.020 \\
       226 & BD-07 5586               & 1.096$\pm$0.030 & 1.036$\pm$0.030 & 1.269$\pm$0.230 & 1.239$\pm$0.220 & ---           & ---           &   ---           &   ---           & 4.271$\pm$0.196 & 4.267$\pm$0.191 & 17.227$\pm$0.240 \\
       227 &     EE Peg               & 2.151$\pm$0.020 & 1.332$\pm$0.010 & 2.103$\pm$0.030 & 1.321$\pm$0.010 & 8700$\pm$200  & 6450$\pm$300  & 1.357$\pm$0.044 & 0.433$\pm$0.090 & 4.125$\pm$0.013 & 4.321$\pm$0.007 & 12.150$\pm$0.060 \\
       228 &     EK Cep               & 2.024$\pm$0.020 & 1.122$\pm$0.010 & 1.579$\pm$0.015 & 1.315$\pm$0.015 & 9000$\pm$200  & 5700$\pm$190  & 1.167$\pm$0.041 & 0.215$\pm$0.063 & 4.348$\pm$0.009 & 4.250$\pm$0.011 & 16.628$\pm$0.080 \\
       229 &     OO Peg               & 1.759$\pm$0.031 & 1.700$\pm$0.030 & 2.204$\pm$0.081 & 1.379$\pm$0.050 & 8770$\pm$150  & 8683$\pm$180  & 1.412$\pm$0.046 & 0.987$\pm$0.051 & 3.997$\pm$0.034 & 4.389$\pm$0.034 & 13.195$\pm$0.070 \\
       230 &     VZ Cep               & 1.402$\pm$0.015 & 1.108$\pm$0.008 & 1.558$\pm$0.012 & 1.058$\pm$0.040 & 6670$\pm$160  & 5720$\pm$120  & 0.635$\pm$0.044 & 0.032$\pm$0.052 & 4.200$\pm$0.008 & 4.434$\pm$0.034 &  6.398$\pm$0.020 \\
       231 &   V497 Cep               & 6.473$\pm$0.432 & 5.000$\pm$0.371 & 3.713$\pm$0.030 & 2.938$\pm$0.030 &19500$\pm$400  &17756$\pm$405  & 3.253$\pm$0.038 & 2.887$\pm$0.043 & 4.110$\pm$0.031 & 4.201$\pm$0.035 & 10.736$\pm$0.382 \\
       232 &     BG Ind               & 1.502$\pm$0.008 & 1.343$\pm$0.008 & 2.326$\pm$0.017 & 1.706$\pm$0.039 & 6353$\pm$270  & 6653$\pm$233  & 0.898$\pm$0.081 & 0.709$\pm$0.069 & 3.882$\pm$0.007 & 4.102$\pm$0.021 &  7.688$\pm$0.010 \\
       233 &     CM Lac               & 1.971$\pm$0.060 & 1.503$\pm$0.100 & 1.509$\pm$0.030 & 1.549$\pm$0.030 & 9000$\pm$300  & 4586$\pm$160  & 1.128$\pm$0.065 &-0.021$\pm$0.068 & 4.375$\pm$0.022 & 4.235$\pm$0.035 &  8.737$\pm$0.120 \\
       234 &   V398 Lac               & 3.834$\pm$0.350 & 3.291$\pm$0.320 & 4.893$\pm$0.180 & 2.452$\pm$0.110 &11000$\pm$500  &10900$\pm$450  & 2.498$\pm$0.095 & 1.882$\pm$0.090 & 3.643$\pm$0.054 & 4.176$\pm$0.062 & 24.946$\pm$0.781 \\
       235 & BD-22 5866               & 0.594$\pm$0.029 & 0.594$\pm$0.029 & 0.616$\pm$0.045 & 0.600$\pm$0.045 & ---           & ---           &   ---           &   ---           & 4.633$\pm$0.073 & 4.656$\pm$0.075 &  7.567$\pm$0.512 \\
       236 &     BW Aqr               & 1.479$\pm$0.020 & 1.377$\pm$0.020 & 2.057$\pm$0.040 & 1.788$\pm$0.040 & 6350$\pm$100  & 6450$\pm$100  & 0.791$\pm$0.033 & 0.696$\pm$0.035 & 3.982$\pm$0.018 & 4.072$\pm$0.021 & 21.261$\pm$0.140 \\
       237 &     WX Cep               & 2.324$\pm$0.046 & 2.533$\pm$0.049 & 3.997$\pm$0.030 & 2.708$\pm$0.025 & 8150$\pm$225  & 8872$\pm$250  & 1.801$\pm$0.051 & 1.611$\pm$0.053 & 3.601$\pm$0.011 & 3.976$\pm$0.012 & 16.047$\pm$0.150 \\
       238 &     LL Aqr               & 1.223$\pm$0.058 & 1.055$\pm$0.051 & 1.325$\pm$0.020 & 1.005$\pm$0.016 & 6680$\pm$160  & 6200$\pm$160  & 0.497$\pm$0.046 & 0.127$\pm$0.050 & 4.281$\pm$0.025 & 4.457$\pm$0.026 & 41.040$\pm$0.620 \\
       239 &     RW Lac               & 0.928$\pm$0.006 & 0.870$\pm$0.004 & 1.193$\pm$0.004 & 0.970$\pm$0.004 & 5760$\pm$100  & 5560$\pm$150  & 0.148$\pm$0.031 &-0.093$\pm$0.050 & 4.252$\pm$0.004 & 4.404$\pm$0.004 & 24.331$\pm$0.060 \\
       240 &     DH Cep               &32.601$\pm$1.695 &29.738$\pm$1.597 &11.884$\pm$0.410 &11.733$\pm$0.410 &41000$\pm$2000 &39550$\pm$2000 & 5.554$\pm$0.101 & 5.481$\pm$0.105 & 3.801$\pm$0.039 & 3.773$\pm$0.040 & 27.460$\pm$0.150 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
        ID &     System &   $M_1$ &   $M_2$ &   $R_1$ &   $R_2$ &  $T_1$ &   $T_2$ & $\log L_1$ & $\log L_2$ & $\log g_1$ & $\log g_2$ &    $a$ \\
& &($M/M_{\odot}$) &($M/M_{\odot}$)&($R/R_{\odot}$)&($R/R_{\odot}$)&  (K) &   (K) & ($L/L_{\odot}$) &($L/L_{\odot}$) & (cgs) & (cgs) & ($R_{\odot}$) \\
\hline
       241 &     AH Cep              &15.565$\pm$0.202 &13.714$\pm$0.202 & 6.385$\pm$0.110 & 5.864$\pm$0.130 & 29900$\pm$1000& 28600$\pm$1000& 4.466$\pm$0.065 & 4.315$\pm$0.069 & 4.020$\pm$0.016 & 4.039$\pm$0.021 & 19.014$\pm$0.140 \\
       242 &   V364 Lac              & 2.334$\pm$0.015 & 2.296$\pm$0.025 & 3.308$\pm$0.038 & 2.986$\pm$0.035 &  8250$\pm$150 &  8500$\pm$150 & 1.658$\pm$0.034 & 1.621$\pm$0.034 & 3.767$\pm$0.010 & 3.849$\pm$0.011 & 26.519$\pm$0.080 \\
       243 &   V453 Cep              & 2.575$\pm$0.050 & 2.478$\pm$0.050 & 2.112$\pm$0.201 & 2.011$\pm$0.201 & 10300$\pm$500 & 10400$\pm$500 & 1.654$\pm$0.138 & 1.628$\pm$0.141 & 4.200$\pm$0.092 & 4.225$\pm$0.097 &  8.086$\pm$0.060 \\
       244 &     NY Cep              &13.152$\pm$1.012 & 9.323$\pm$1.036 & 6.843$\pm$0.704 & 5.434$\pm$0.503 & 28500$\pm$1000& 23100$\pm$1000& 4.443$\pm$0.124 & 3.878$\pm$0.127 & 3.887$\pm$0.108 & 3.937$\pm$0.106 & 73.119$\pm$2.435 \\
       245 &     EF Aqr              & 1.244$\pm$0.008 & 0.946$\pm$0.006 & 1.338$\pm$0.012 & 0.956$\pm$0.012 &  6150$\pm$65  &  5185$\pm$110 & 0.362$\pm$0.020 &-0.227$\pm$0.040 & 4.280$\pm$0.008 & 4.453$\pm$0.011 & 10.996$\pm$0.020 \\
       246 &     CW Cep              &11.797$\pm$0.140 &11.067$\pm$0.140 & 5.524$\pm$0.121 & 5.030$\pm$0.121 & 28300$\pm$1000& 27700$\pm$1000& 4.245$\pm$0.070 & 4.126$\pm$0.072 & 4.025$\pm$0.020 & 4.079$\pm$0.022 & 23.326$\pm$0.081 \\
       247 &     PV Cas              & 2.757$\pm$0.049 & 2.816$\pm$0.061 & 2.298$\pm$0.021 & 2.257$\pm$0.016 & 10200$\pm$250 & 10200$\pm$250 & 1.710$\pm$0.046 & 1.695$\pm$0.045 & 4.156$\pm$0.011 & 4.181$\pm$0.011 & 10.837$\pm$0.040 \\
       248 &     RT And              & 1.240$\pm$0.030 & 0.907$\pm$0.020 & 1.268$\pm$0.015 & 0.906$\pm$0.013 &  6095$\pm$214 &  4732$\pm$110 & 0.299$\pm$0.067 &-0.432$\pm$0.044 & 4.325$\pm$0.015 & 4.481$\pm$0.016 &  3.986           \\
       249 &   V396 Cas              & 2.397$\pm$0.022 & 1.901$\pm$0.016 & 2.592$\pm$0.013 & 1.779$\pm$0.010 &  9225$\pm$150 &  8550$\pm$120 & 1.640$\pm$0.030 & 1.181$\pm$0.026 & 3.991$\pm$0.006 & 4.217$\pm$0.006 & 21.334$\pm$0.110 \\
       250 & 2MASS J23143816+0339493 & 0.469$\pm$0.002 & 0.383$\pm$0.001 & 0.441$\pm$0.002 & 0.374$\pm$0.002 &  3460$\pm$180 &  3320$\pm$180 &-1.602$\pm$0.101 &-1.817$\pm$0.106 & 4.820$\pm$0.004 & 4.876$\pm$0.005 &  5.733$\pm$0.020 \\
       251 & NSVS 11868841           & 0.870$\pm$0.074 & 0.607$\pm$0.053 & 0.985$\pm$0.030 & 0.903$\pm$0.026 &  5250$\pm$135 &  5020$\pm$135 &-0.179$\pm$0.055 &-0.333$\pm$0.057 & 4.391$\pm$0.048 & 4.310$\pm$0.048 &  3.417$\pm$0.100 \\
       252 &     AR Cas              & 5.902$\pm$0.200 & 1.869$\pm$0.060 & 5.064$\pm$0.060 & 1.604$\pm$0.030 & 17200$\pm$500 &  8150$\pm$200 & 3.304$\pm$0.055 & 1.008$\pm$0.048 & 3.800$\pm$0.018 & 4.299$\pm$0.022 & 27.727$\pm$0.993 \\
       253 &   V731 Cep              & 2.577$\pm$0.098 & 2.017$\pm$0.084 & 1.823$\pm$0.030 & 1.717$\pm$0.025 & 10700$\pm$200 &  9265$\pm$220 & 1.592$\pm$0.037 & 1.290$\pm$0.045 & 4.328$\pm$0.022 & 4.273$\pm$0.023 & 23.276$\pm$0.290 \\
       254 &     IT Cas              & 1.330$\pm$0.009 & 1.328$\pm$0.008 & 1.603$\pm$0.015 & 1.569$\pm$0.040 &  6470$\pm$110 &  6470$\pm$110 & 0.607$\pm$0.032 & 0.588$\pm$0.039 & 4.152$\pm$0.009 & 4.170$\pm$0.023 & 14.436$\pm$0.040 \\
       255 &     BK Peg              & 1.414$\pm$0.007 & 1.257$\pm$0.005 & 1.985$\pm$0.008 & 1.472$\pm$0.017 &  6265$\pm$85  &  6320$\pm$30  & 0.736$\pm$0.025 & 0.492$\pm$0.013 & 3.993$\pm$0.004 & 4.202$\pm$0.010 & 18.173$\pm$0.200 \\
       256 &     AL Scl              & 3.617$\pm$0.110 & 1.703$\pm$0.040 & 3.241$\pm$0.050 & 1.401$\pm$0.020 & 13550$\pm$350 & 10300$\pm$360 & 2.502$\pm$0.050 & 1.297$\pm$0.067 & 3.975$\pm$0.019 & 4.376$\pm$0.016 & 13.335$\pm$0.150 \\
       257 &   V821 Cas              & 1.996$\pm$0.166 & 1.597$\pm$0.187 & 2.296$\pm$0.109 & 1.382$\pm$0.119 &  9400$\pm$400 &  8450$\pm$380 & 1.568$\pm$0.094 & 0.942$\pm$0.124 & 4.016$\pm$0.059 & 4.360$\pm$0.101 &  9.432$\pm$0.010 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
   &       Mass &     Radius &    $T_{eff}$ &   $\log g$ &          Luminosity &     $a$ &    $q$    \\
   & ($M/M_{\odot}$) & ($R/R_{\odot}$) &   (K) &(cms$^{-2}$)& ($L/L_{\odot}$) &     ($R_\odot$) &    \\
\hline
   Maximum &      32.60 &      21.19 &      43000 &      5.077 &      5.554 &     233.25 &     1.114 \\
      Star (or system)  &        (1) &        (2) &       (3)  &       (4)  &        (1) &        (5) &      (6)  \\
   Minimum &       0.18 &       0.21 &       2750 &      2.906 &     -2.553 &       1.85 &     0.237 \\
      Star (or system)  &        (7) &        (8) &        (9) &      (10)  &        (8) &       (11) &     (12)  \\
      Mean &        2.9 &        2.1 &       9500 &       4.20 &        2.8 &       18.9 &     0.851 \\
      Mode &        1.3 &        1.3 &       6500 &       4.25 &        4.4 &       10.5 &     0.975 \\
    Median &        1.5 &        1.7 &       6800 &       4.21 &        3.9 &       14.1 &     0.905 \\
\hline
\multicolumn{8}{c}{Errors}\\
%    Errors &        &        &         &        &       &        &      \\
\hline  
   Minimum &    0.09\% &   0.19\% &          6 &      0.003 &       0.5\% &    0.01\% &     0.001 \\
   Maximum &    16.8\% &   51.9\% &       4100 &      1.934 &        51\% &    8.54\% &     0.178 \\
      Mean &     2.4\% &    3.2\% &        282 &      0.044 &      12.5\% &    0.44\% &     0.001 \\
      Mode &     1.1\% &    0.9\% &        125 &      0.010 &         9\% &    0.02\% &     0.004 \\
    Median &     1.3\% &    1.5\% &        150 &      0.016 &      10.1\% &    0.86\% &     0.007 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Spectral Type         &   O &    B &    A &    F &    G &    K &    M & Total \\
\hline
$-0.6\leq\log P_{orb}<-0.2$ &     &      &      &    1 &    3 &    5 &    5 &    14 \\
$-0.2\leq\log P_{orb}<0.2$  &     &    5 &    3 &    9 &    7 &    6 &    7 &    37 \\
$0.2\leq\log P_{orb}<0.6$   &   9 &   28 &   28 &   21 &    6 &    6 &    7 &   105 \\
$0.6\leq\log P_{orb}<1.0$   &   1 &   11 &   16 &   25 &   12 &    3 &    1 &    69 \\
$1.0\leq\log P_{orb}<1.4$   &     &    7 &    7 &    5 &    5 &      &      &    24 \\
$1.4\leq\log P_{orb}<1.8$   &     &      &    3 &    1 &    1 &      &    1 &     6 \\
$1.8\leq\log P_{orb}<2.2$   &     &    1 &      &    1 &      &      &      &     2 \\
\hline
    Total             &  10 &   52 &   57 &   63 &   34 &   20 &   21 &   257 \\
\hline
    Median $\log P_{orb}$   &0.44 & 0.43 & 0.53 & 0.60 & 0.67 & 0.18 & 0.18 &       \\
Median $q$    &0.708& 0.830& 0.909& 0.931& 0.922& 0.926& 0.922&  \\
\hline
\end{tabular}
